Mitigating Object Hallucination in Large Vision-Language Models via False Discovery Controlled Visual Data Splitting

Multiple object hallucination, where large vision-language models (LVLMs) generate objects not supported by the visual input, is a persistent challenge caused by visual uncertainty during decoding. Existing methods reduce hallucinations using contrastive signals, but they rely on heuristics and lack principled control of false positives at the image level. To address this, we propose False Discovery Rate-COntRol of HALlucination (CORAL), a training-free framework that models visual uncertainty using an uncertainty-aware visual data splitting strategy and leverages mirror statistics to quantify visual contrast during decoding. By computing mirror statistics from paired, symmetrically perturbed visual inputs, CORAL estimates spurious object predictions and sets a data-driven threshold to control the expected fraction of false discoveries per image, suppressing hallucinations while retaining high power for truly grounded objects. The framework is flexible, supports multiple LVLMs, and mitigates hallucinations without retraining or supervision. Extensive experiments on multiple benchmarks with several evaluation metrics demonstrate that CORAL consistently outperforms state-of-the-art methods, providing more reliable and robust hallucination control. Code is available at: https://changliu1993-cl.github.io/CORAL/

==> (inline-0) <==
\begin{tabular}{lcccccccc}
\toprule
\multirow{2}{*}{Method}
& \multicolumn{2}{c}{LLaVA-v1.5}
& \multicolumn{2}{c}{Qwen-VL}
& \multicolumn{2}{c}{InstructBLIP}
& \multicolumn{2}{c}{{Average}} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}
& Overall FDR$\downarrow$ & Overall Power$\uparrow$
& Overall FDR$\downarrow$ & Overall Power$\uparrow$
& Overall FDR$\downarrow$ & Overall Power$\uparrow$
& Overall FDR$\downarrow$ & Overall Power$\uparrow$ \\
\midrule

\multicolumn{9}{l}{\textit{Random}}\\
\midrule
Regular
& 0.0985 ($\pm$ 0.0144) & 77.32 ($\pm$ 1.41)
& 0.0913 ($\pm$ 0.0122) & 76.08 ($\pm$ 1.23)
& 0.0957 ($\pm$ 0.0102) & 74.35 ($\pm$ 1.63)
& 0.0952 ($\pm$ 0.0122) & 75.92 ($\pm$ 1.42) 
\\
VCD (\citeyear{leng2024mitigating})
& 0.0965 ($\pm$ 0.0200) & 82.50 ($\pm$ 1.13)
& 0.0898 ($\pm$ 0.0111) & 78.10 ($\pm$ 1.12)
& 0.0941 ($\pm$ 0.0119) & 76.80 ($\pm$ 1.22)
& 0.0935 ($\pm$ 0.0143) & 79.13 ($\pm$ 1.16) \\
MARINE (\citeyear{zhao2024mitigating})
& 0.0935 ($\pm$ 0.0112) & 89.20 ($\pm$ 1.07)
& 0.0852 ($\pm$ 0.0119) & 79.05 ($\pm$ 1.13)
& 0.0944 ($\pm$ 0.0114) & 77.14 ($\pm$ 1.35)
& 0.0910 ($\pm$ 0.0115) & 81.80 ($\pm$ 1.18) \\
AGLA (\citeyear{an2025mitigating})
& \uline{0.0918 ($\pm$ 0.0107)} & \uline{92.80 ($\pm$ 1.15)}
& \uline{0.0818 ($\pm$ 0.0132)} & \uline{82.67 ($\pm$ 1.10)}
& \uline{0.0921 ($\pm$ 0.0122)} & \uline{78.92 ($\pm$ 1.21)}
& \uline{0.0886 ($\pm$ 0.0120)} & \uline{84.80 ($\pm$ 1.15)} \\
\rowcolor{blue!8}
\method (Ours)
& \textbf{0.0910 ($\pm$ 0.0101)} & \textbf{97.62 ($\pm$ 1.02)}
& \textbf{0.0755 ($\pm$ 0.0113)} & \textbf{84.90 ($\pm$ 1.09)}
& \textbf{0.0836 ($\pm$ 0.0100)} & \textbf{84.00 ($\pm$ 1.34)}
& \textbf{0.0834 ($\pm$ 0.0105)} & \textbf{88.84 ($\pm$ 1.15)} \\
\midrule

\multicolumn{9}{l}{\textit{Popular}}\\
\midrule
Regular
& 0.0971 ($\pm$ 0.0205) & 80.11 ($\pm$ 1.28)
& 0.0903 ($\pm$ 0.0111) & 77.01 ($\pm$ 1.64)
& 0.0937 ($\pm$ 0.0106) & 50.80 ($\pm$ 1.69)
& 0.0937 ($\pm$ 0.0141) & 69.31 ($\pm$ 1.54) 
\\
VCD (\citeyear{leng2024mitigating})
& 0.0979 ($\pm$ 0.0110) & 87.20 ($\pm$ 1.18)
& 0.0904 ($\pm$ 0.0109) & 76.10 ($\pm$ 1.31)
& 0.0917 ($\pm$ 0.0108) & 54.50 ($\pm$ 1.29)
& 0.0933 ($\pm$ 0.0109) & 72.60 ($\pm$ 1.26) \\
MARINE (\citeyear{zhao2024mitigating})
& 0.0963 ($\pm$ 0.0108) & 90.21 ($\pm$ 1.24)
& 0.0831 ($\pm$ 0.0118) & 79.38 ($\pm$ 1.30)
& \uline{0.0835 ($\pm$ 0.0138)} & 59.20 ($\pm$ 1.49)
& 0.0876 ($\pm$ 0.0121) & 76.26 ($\pm$ 1.34) \\
AGLA (\citeyear{an2025mitigating})
& \uline{0.0930 ($\pm$ 0.0104)} & \uline{92.49 ($\pm$ 1.21)}
& \uline{0.0791 ($\pm$ 0.0119)} & \uline{83.97 ($\pm$ 1.28)}
& 0.0898 ($\pm$ 0.0170) & \uline{61.93 ($\pm$ 1.35)}
& \uline{0.0873 ($\pm$ 0.0131)} & \uline{79.46 ($\pm$ 1.28)} \\
\rowcolor{blue!8}
\method (Ours)
& \textbf{0.0886 ($\pm$ 0.0112)} & \textbf{96.49 ($\pm$ 0.98)}
& \textbf{0.0779 ($\pm$ 0.0201)} & \textbf{85.10 ($\pm$ 1.18)}
& \textbf{0.0809 ($\pm$ 0.0113)} & \textbf{64.30 ($\pm$ 1.31)}
& \textbf{0.0825 ($\pm$ 0.0142)} & \textbf{81.96 ($\pm$ 1.16)} \\
\midrule

\multicolumn{9}{l}{\textit{Adversarial}}\\
\midrule
Regular
& 0.0976 ($\pm$ 0.0221) & 50.66 ($\pm$ 1.42)
& 0.0955 ($\pm$ 0.0189) & 54.37 ($\pm$ 1.13)
& 0.0956 ($\pm$ 0.0107) & 53.97 ($\pm$ 1.85)
& 0.0962 ($\pm$ 0.0169) & 53.00 ($\pm$ 1.47) 
\\
VCD (\citeyear{leng2024mitigating})
& 0.0988 ($\pm$ 0.0121) & 48.70 ($\pm$ 1.35)
& 0.0956 ($\pm$ 0.0099) & 58.40 ($\pm$ 1.23)
& 0.0993 ($\pm$ 0.0157) & 53.20 ($\pm$ 1.33)
& 0.0979 ($\pm$ 0.0126) & 53.43 ($\pm$ 1.30) \\
MARINE (\citeyear{zhao2024mitigating})
& 0.0915 ($\pm$ 0.0111) & 60.24 ($\pm$ 1.09)
& 0.0915 ($\pm$ 0.0119) & 79.96 ($\pm$ 1.43)
& 0.0999 ($\pm$ 0.0134) & 80.20 ($\pm$ 1.25)
& 0.0943 ($\pm$ 0.0121) & 73.47 ($\pm$ 1.26) \\
AGLA (\citeyear{an2025mitigating})
& \uline{0.0835 ($\pm$ 0.0122)} & \uline{70.87 ($\pm$ 1.19)}
& \uline{0.0812 ($\pm$ 0.0109)} & \uline{81.01 ($\pm$ 1.23)}
& \uline{0.0953 ($\pm$ 0.0200)} & \uline{84.21 ($\pm$ 1.21)}
& \uline{0.0867 ($\pm$ 0.0144)} & \uline{78.70 ($\pm$ 1.21)} \\
\rowcolor{blue!8}
\method (Ours)
& \textbf{0.0826 ($\pm$ 0.0115)} & \textbf{71.46 ($\pm$ 1.23)}
& \textbf{0.0803 ($\pm$ 0.0113)} & \textbf{84.50 ($\pm$ 1.05)}
& \textbf{0.0942 ($\pm$ 0.0116)} & \textbf{88.80 ($\pm$ 1.19)}
& \textbf{0.0857 ($\pm$ 0.0115)} & \textbf{81.59 ($\pm$ 1.16)} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Method
& \multicolumn{2}{c}{LLaVA-v1.5}
& \multicolumn{2}{c}{Qwen-VL}
& \multicolumn{2}{c}{InstructBLIP}
& \multicolumn{2}{c}{Average} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
& FDR$\downarrow$ & Power$\uparrow$
& FDR$\downarrow$ & Power$\uparrow$
& FDR$\downarrow$ & Power$\uparrow$
& FDR$\downarrow$ & Power$\uparrow$ \\
\midrule

\multicolumn{9}{l}{\textit{Random}} \\
\midrule
Regular
& 0.0957 ($\pm$ 0.0131) & 77.57 ($\pm$ 1.28)
& 0.0953 ($\pm$ 0.0133) & 79.53 ($\pm$ 1.52)
& 0.0987 ($\pm$ 0.0107) & 75.34 ($\pm$ 1.26)
& 0.0966 ($\pm$ 0.0124) & 77.48 ($\pm$ 1.35)
\\
VCD (\citeyear{leng2024mitigating})
& 0.0930 ($\pm$ 0.0100) & 84.10 ($\pm$ 1.22)
& 0.0892 ($\pm$ 0.0121) & 82.30 ($\pm$ 1.13)
& 0.0967 ($\pm$ 0.0112) & 80.40 ($\pm$ 1.15)
& 0.0930 ($\pm$ 0.0111) & 82.27 ($\pm$ 1.17)\\
MARINE (\citeyear{zhao2024mitigating})
& 0.0920 ($\pm$ 0.0101) & 85.02 ($\pm$ 1.35)
& 0.0835 ($\pm$ 0.0202) & 86.64 ($\pm$ 1.05)
& \uline{0.0920 ($\pm$ 0.0100)} & 84.93 ($\pm$ 1.08)
& 0.0892 ($\pm$ 0.0134) & 85.53 ($\pm$ 1.16)\\
AGLA (\citeyear{an2025mitigating})
& \uline{0.0892 ($\pm$ 0.0112)} & \uline{86.42 ($\pm$ 1.42)}
& \uline{0.0832 ($\pm$ 0.0158)} & \uline{87.01 ($\pm$ 1.11)}
& {0.0923 ($\pm$ 0.0123)} & \uline{87.43 ($\pm$ 1.11)}
& \uline{0.0882 ($\pm$ 0.0131)} & \uline{86.95 ($\pm$ 1.21)} \\
\rowcolor{blue!8}
$\method$ (Ours)
& \textbf{0.0781 ($\pm$ 0.0201)} & \textbf{92.40 ($\pm$ 1.22)}
& \textbf{0.0745 ($\pm$ 0.0133)} & \textbf{90.85 ($\pm$ 1.08)}
& \textbf{0.0831 ($\pm$ 0.0101)} & \textbf{88.95 ($\pm$ 1.14)}
& \textbf{0.0786 ($\pm$ 0.0145)} & \textbf{90.73 ($\pm$ 1.15)} \\
\midrule

\multicolumn{9}{l}{\textit{Popular}} \\
\midrule
Regular
& 0.0938 ($\pm$ 0.0142) & 79.34 ($\pm$ 1.66)
& 0.0896 ($\pm$ 0.0201) & 81.75 ($\pm$ 1.41)
& 0.0959 ($\pm$ 0.0159) & 72.02 ($\pm$ 1.94)
& 0.0931 ($\pm$ 0.0167) & 77.70 ($\pm$ 1.67)
\\
VCD (\citeyear{leng2024mitigating})
& 0.0933 ($\pm$ 0.0034) & 83.25 ($\pm$ 1.05)
& 0.0913 ($\pm$ 0.0101) & 80.90 ($\pm$ 1.02)
& 0.0977 ($\pm$ 0.0103) & 70.10 ($\pm$ 1.14)
& 0.0941 ($\pm$ 0.0089) & 78.08 ($\pm$ 1.07)\\
MARINE (\citeyear{zhao2024mitigating})
& 0.0902 ($\pm$ 0.0102) & 84.59 ($\pm$ 1.09)
& 0.0875 ($\pm$ 0.0214) & 87.22 ($\pm$ 0.97)
& 0.0941 ($\pm$ 0.0104) & 79.51 ($\pm$ 1.11)
& 0.0906 ($\pm$ 0.0140) & 83.77 ($\pm$ 1.06) \\
AGLA (\citeyear{an2025mitigating})
& \uline{0.0874 ($\pm$ 0.0142)} & \uline{90.87 ($\pm$ 1.04)}
& \uline{0.0841 ($\pm$ 0.0125)} & \uline{88.91 ($\pm$ 1.00)}
& \uline{0.0872 ($\pm$ 0.0124)} & \uline{80.29 ($\pm$ 1.11)}
& \uline{0.0862 ($\pm$ 0.0130)} & \uline{86.69 ($\pm$ 1.05)} \\
\rowcolor{blue!8}
$\method$ (Ours)
& \textbf{0.0860 ($\pm$ 0.0122)} & \textbf{91.80 ($\pm$ 1.08)}
& \textbf{0.0766 ($\pm$ 0.0223)} & \textbf{89.40 ($\pm$ 0.98)}
& \textbf{0.0814 ($\pm$ 0.0152)} & \textbf{82.75 ($\pm$ 1.13)}
& \textbf{0.0813 ($\pm$ 0.0166)} & \textbf{87.98 ($\pm$ 1.06)} \\
\midrule

\multicolumn{9}{l}{\textit{Adversarial}} \\
\midrule
Regular
& 0.0941 ($\pm$ 0.0155) & 56.34 ($\pm$ 1.62)
& 0.0967 ($\pm$ 0.0194) & 63.01 ($\pm$ 1.21)
& 0.0978 ($\pm$ 0.0143) & 61.24 ($\pm$ 1.44)
& 0.0962 ($\pm$ 0.0164) & 60.20 ($\pm$ 1.42)
\\
VCD (\citeyear{leng2024mitigating})
& 0.0991 ($\pm$ 0.0100) & 55.60 ($\pm$ 1.19)
& 0.0965 ($\pm$ 0.0121) & 63.40 ($\pm$ 1.01)
& 0.0988 ($\pm$ 0.0090) & 59.80 ($\pm$ 1.30)
& 0.0981 ($\pm$ 0.0104) & 59.60 ($\pm$ 1.17)\\
MARINE (\citeyear{zhao2024mitigating})
& 0.0924 ($\pm$ 0.0101) & 56.91 ($\pm$ 1.22)
& 0.0940 ($\pm$ 0.0132) & 69.92 ($\pm$ 1.02)
& 0.0943 ($\pm$ 0.0071) & 66.01 ($\pm$ 1.28)
& 0.0936 ($\pm$ 0.0101) & 64.28 ($\pm$ 1.17)\\
AGLA (\citeyear{an2025mitigating})
& \uline{0.0913 ($\pm$ 0.0105)} & \uline{63.34 ($\pm$ 1.20)}
& \uline{0.0921 ($\pm$ 0.0100)} & \uline{71.91 ($\pm$ 1.01)}
& \uline{0.0923 ($\pm$ 0.0091)} & \uline{68.32 ($\pm$ 1.28)}
& \uline{0.0919 ($\pm$ 0.0098)} & \uline{67.86 ($\pm$ 1.16)} \\
\rowcolor{blue!8}
$\method$ (Ours)
& \textbf{0.0842 ($\pm$ 0.0210)} & \textbf{68.30 ($\pm$ 1.22)}
& \textbf{0.0781 ($\pm$ 0.0125)} & \textbf{73.10 ($\pm$ 1.04)}
& \textbf{0.0881 ($\pm$ 0.0142)} & \textbf{70.25 ($\pm$ 1.32)}
& \textbf{0.0835 ($\pm$ 0.0159)} & \textbf{70.55 ($\pm$ 1.19)} \\
\bottomrule
\end{tabular}
}
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.15}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lcccccccc}
\toprule
Method
& \multicolumn{2}{c}{LLaVA-OneVision-7B}
& \multicolumn{2}{c}{Qwen2.5-VL-7B}
& \multicolumn{2}{c}{InternVL3-8B}
& \multicolumn{2}{c}{Average} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
& FDR$\downarrow$ & Power$\uparrow$
& FDR$\downarrow$ & Power$\uparrow$
& FDR$\downarrow$ & Power$\uparrow$
& FDR$\downarrow$ & Power$\uparrow$ \\
\midrule
\multicolumn{9}{l}{\textit{Random}} \\
\midrule
Regular
& 0.0972 ($\pm$ 0.0110) & 70.46 ($\pm$ 1.54)
& 0.0965 ($\pm$ 0.0102) & 71.43 ($\pm$ 1.29)
& 0.0980 ($\pm$ 0.0118) & 73.28 ($\pm$ 1.25)
& 0.0972 ($\pm$ 0.0110) & 71.72 ($\pm$ 1.36)
\\
VCD (\citeyear{leng2024mitigating})
& 0.0942 ($\pm$ 0.0115) & 75.37 ($\pm$ 1.26)
& 0.0901 ($\pm$ 0.0110) & 77.29 ($\pm$ 1.16)
& 0.0921 ($\pm$ 0.0114) & 76.25 ($\pm$ 1.25)
& 0.0921 ($\pm$ 0.0113) & 76.30 ($\pm$ 1.22)\\
MARINE (\citeyear{zhao2024mitigating})
& 0.0918 ($\pm$ 0.0116) & 77.01 ($\pm$ 1.66)
& 0.0900 ($\pm$ 0.0155) & 78.03 ($\pm$ 1.13)
& 0.0891 ($\pm$ 0.0145) & 80.35 ($\pm$ 1.56)
& 0.0903 ($\pm$ 0.0139) & 78.46 ($\pm$ 1.45)\\
AGLA (\citeyear{an2025mitigating})
& \uline{0.0874 ($\pm$ 0.0203)} & \uline{84.22 ($\pm$ 1.77)}
& \uline{0.0868 ($\pm$ 0.0117)} & \uline{85.38 ($\pm$ 1.10)}
& \uline{0.0877 ($\pm$ 0.0201)} & \uline{83.89 ($\pm$ 1.26)}
& \uline{0.0873 ($\pm$ 0.0174)} & \uline{84.50 ($\pm$ 1.38)} \\
\rowcolor{blue!8}
$\method$ (Ours)
& \textbf{0.0772 ($\pm$ 0.0189)} & \textbf{89.20 ($\pm$ 1.65)}
& \textbf{0.0714 ($\pm$ 0.0200)} & \textbf{92.25 ($\pm$ 1.26)}
& \textbf{0.0733 ($\pm$ 0.0177)} & \textbf{90.76 ($\pm$ 1.41)}
& \textbf{0.0740 ($\pm$ 0.0189)} & \textbf{90.74 ($\pm$ 1.44)} \\
\midrule

\multicolumn{9}{l}{\textit{Popular}} \\
\midrule
Regular
& 0.0981 ($\pm$ 0.0091) & 69.25 ($\pm$ 1.26)
& 0.0979 ($\pm$ 0.0100) & 70.67 ($\pm$ 2.48)
& 0.0970 ($\pm$ 0.0143) & 71.35 ($\pm$ 1.36)
& 0.0977 ($\pm$ 0.0111) & 70.42 ($\pm$ 1.70)
\\
VCD (\citeyear{leng2024mitigating})
& 0.0964 ($\pm$ 0.0133) & 70.41 ($\pm$ 1.24)
& 0.0955 ($\pm$ 0.0102) & 71.43 ($\pm$ 1.35)
& 0.0961 ($\pm$ 0.0100) & 70.22 ($\pm$ 1.53)
& 0.0960 ($\pm$ 0.0112) & 70.69 ($\pm$ 1.37)\\
MARINE (\citeyear{zhao2024mitigating})
& 0.0904 ($\pm$ 0.0114) & 75.25 ($\pm$ 1.52)
& 0.0914 ($\pm$ 0.0121) & 75.00 ($\pm$ 1.31)
& 0.0917 ($\pm$ 0.0105) & 74.99 ($\pm$ 1.64)
& 0.0912 ($\pm$ 0.0113) & 75.08 ($\pm$ 1.49) \\
AGLA (\citeyear{an2025mitigating})
& \uline{0.0826 ($\pm$ 0.0132)} & \uline{80.76 ($\pm$ 1.36)}
& \uline{0.0814 ($\pm$ 0.0110)} & \uline{82.84 ($\pm$ 1.51)}
& \uline{0.0820 ($\pm$ 0.0130)} & \uline{82.01 ($\pm$ 1.17)}
& \uline{0.0820 ($\pm$ 0.0124)} & \uline{81.87 ($\pm$ 1.35)} \\
\rowcolor{blue!8}
$\method$ (Ours)
& \textbf{0.0774 ($\pm$ 0.0118)} & \textbf{85.36 ($\pm$ 1.36)}
& \textbf{0.0751 ($\pm$ 0.0209)} & \textbf{87.26 ($\pm$ 0.99)}
& \textbf{0.0757 ($\pm$ 0.0116)} & \textbf{87.01 ($\pm$ 1.04)}
& \textbf{0.0761 ($\pm$ 0.0148)} & \textbf{86.54 ($\pm$ 1.13)} \\
\midrule

\multicolumn{9}{l}{\textit{Adversarial}} \\
\midrule
Regular
& 0.0973 ($\pm$ 0.0099) & 70.40 ($\pm$ 1.35)
& 0.0969 ($\pm$ 0.0104) & 73.01 ($\pm$ 1.11)
& 0.0977 ($\pm$ 0.0106) & 69.46 ($\pm$ 1.53)
& 0.0973 ($\pm$ 0.0103) & 70.96 ($\pm$ 1.33)
\\
VCD (\citeyear{leng2024mitigating})
& 0.0903 ($\pm$ 0.0099) & 77.26 ($\pm$ 1.75)
& 0.0915 ($\pm$ 0.0104) & 76.49 ($\pm$ 1.98)
& 0.0899 ($\pm$ 0.0100) & 80.01 ($\pm$ 1.52)
& 0.0906 ($\pm$ 0.0101) & 77.92 ($\pm$ 1.75)\\
MARINE (\citeyear{zhao2024mitigating})
& 0.0843 ($\pm$ 0.0134) & 84.25 ($\pm$ 1.63)
& 0.0850 ($\pm$ 0.0127) & 83.78 ($\pm$ 1.05)
& 0.0837 ($\pm$ 0.0114) & 85.73 ($\pm$ 1.11)
& 0.0843 ($\pm$ 0.0125) & 84.59 ($\pm$ 1.26)\\
AGLA (\citeyear{an2025mitigating})
& \uline{0.0776 ($\pm$ 0.0143)} & \uline{88.92 ($\pm$ 1.65)}
& \uline{0.0768 ($\pm$ 0.0107)} & \uline{89.01 ($\pm$ 1.84)}
& \uline{0.0763 ($\pm$ 0.0136)} & \uline{89.57 ($\pm$ 1.26)}
& \uline{0.0769 ($\pm$ 0.0129)} & \uline{89.17 ($\pm$ 1.58)} \\
\rowcolor{blue!8}
$\method$ (Ours)
& \textbf{0.0687 ($\pm$ 0.0221)} & \textbf{91.47 ($\pm$ 2.63)}
& \textbf{0.0680 ($\pm$ 0.0178)} & \textbf{92.04 ($\pm$ 1.87)}
& \textbf{0.0678 ($\pm$ 0.0129)} & \textbf{92.68 ($\pm$ 1.99)}
& \textbf{0.0682 ($\pm$ 0.0176)} & \textbf{92.06 ($\pm$ 2.16)} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Method
& \multicolumn{2}{c}{LLaVA-v1.5}
& \multicolumn{2}{c}{Qwen-VL}
& \multicolumn{2}{c}{InstructBLIP}
& \multicolumn{2}{c}{Average} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
& FDR$\downarrow$ & Power$\uparrow$
& FDR$\downarrow$ & Power$\uparrow$
& FDR$\downarrow$ & Power$\uparrow$
& FDR$\downarrow$ & Power$\uparrow$ \\
\midrule

\multicolumn{9}{l}{\textit{Random}} \\
\midrule
Regular
& 0.0933 ($\pm$ 0.0132) & 76.55 ($\pm$ 1.32)
& 0.0914 ($\pm$ 0.0188) & 81.66 ($\pm$ 1.01)
& 0.0889 ($\pm$ 0.0188) & 83.88 ($\pm$ 1.52)
& 0.0912 ($\pm$ 0.0169) & 80.69 ($\pm$ 1.28)
\\
VCD (\citeyear{leng2024mitigating})
& 0.0924 ($\pm$ 0.0098) & 80.92 ($\pm$ 0.68)
& 0.0924 ($\pm$ 0.0090) & 80.24 ($\pm$ 1.00)
& 0.0872 ($\pm$ 0.0145) & 85.47 ($\pm$ 0.62)
& 0.0907 ($\pm$ 0.0111) & 82.21 ($\pm$ 0.77)\\
MARINE (\citeyear{zhao2024mitigating})
& 0.0894 ($\pm$ 0.0128) & 86.92 ($\pm$ 0.40)
& 0.0902 ($\pm$ 0.0101) & 84.22 ($\pm$ 0.93)
& 0.0837 ($\pm$ 0.0144) & 87.39 ($\pm$ 0.55)
& 0.0878 ($\pm$ 0.0124) & 86.18 ($\pm$ 0.63)\\
AGLA (\citeyear{an2025mitigating})
& \uline{0.0802 ($\pm$ 0.0164)} & \uline{90.42 ($\pm$ 1.02)}
& \uline{0.0872 ($\pm$ 0.0100)} & \uline{85.11 ($\pm$ 1.09)}
& \uline{0.0855 ($\pm$ 0.0148)} & \uline{89.43 ($\pm$ 0.41)}
& \uline{0.0843 ($\pm$ 0.0137)} & \uline{88.99 ($\pm$ 0.84)} \\
\rowcolor{blue!8}
$\method$ (Ours)
& \textbf{0.0719 ($\pm$ 0.0223)} & \textbf{92.05 ($\pm$ 0.32)}
& \textbf{0.0825 ($\pm$ 0.0121)} & \textbf{87.15 ($\pm$ 0.44)}
& \textbf{0.0813 ($\pm$ 0.0170)} & \textbf{90.15 ($\pm$ 0.67)}
& \textbf{0.0786 ($\pm$ 0.0171)} & \textbf{89.78 ($\pm$ 0.48)} \\
\midrule

\multicolumn{9}{l}{\textit{Popular}} \\
\midrule
Regular
& 0.0911 ($\pm$ 0.0122) & 80.62 ($\pm$ 1.34)
& 0.0900 ($\pm$ 0.0133) & 79.98 ($\pm$ 1.01)
& 0.0977 ($\pm$ 0.0142) & 80.01 ($\pm$ 1.56)
& 0.0929 ($\pm$ 0.0132) & 80.20 ($\pm$ 1.30)
\\
VCD (\citeyear{leng2024mitigating})
& 0.0901 ($\pm$ 0.0100) & 86.42 ($\pm$ 0.69)
& 0.0861 ($\pm$ 0.0122) & 84.92 ($\pm$ 0.93)
& 0.0982 ($\pm$ 0.0022) & 79.23 ($\pm$ 1.00)
& 0.0915 ($\pm$ 0.0081)& 83.52 ($\pm$ 0.87)\\
MARINE (\citeyear{zhao2024mitigating})
& 0.0892 ($\pm$ 0.0110) & 84.65 ($\pm$ 1.11)
& 0.0853 ($\pm$ 0.0114) & 86.53 ($\pm$ 0.88)
& 0.0913 ($\pm$ 0.0015) & 80.98 ($\pm$ 1.14)
& 0.0886 ($\pm$ 0.0080) & 83.39 ($\pm$ 1.04)\\
AGLA (\citeyear{an2025mitigating})
& \uline{0.0852 ($\pm$ 0.0139)} & \uline{89.07 ($\pm$ 1.08)}
& \uline{0.0793 ($\pm$ 0.0142)} & \uline{87.34 ($\pm$ 0.98)}
& \uline{0.0892 ($\pm$ 0.0109)} & \uline{81.32 ($\pm$ 1.02)}
& \uline{0.0846 ($\pm$ 0.0130)} & \uline{85.91 ($\pm$ 1.03)} \\
\rowcolor{blue!8}
$\method$ (Ours)
& \textbf{0.0816 ($\pm$ 0.0142)} & \textbf{93.53 ($\pm$ 0.25)}
& \textbf{0.0714 ($\pm$ 0.0133)} & \textbf{89.94 ($\pm$ 1.21)}
& \textbf{0.0823 ($\pm$ 0.0110)} & \textbf{83.45 ($\pm$ 1.05)}
& \textbf{0.0784 ($\pm$ 0.0128)} & \textbf{88.97 ($\pm$ 0.84)} \\
\midrule

\multicolumn{9}{l}{\textit{Adversarial}} \\
\midrule
Regular
& 0.0945 ($\pm$ 0.0146) & \uline{63.66 ($\pm$ 1.47)}
& 0.0980 ($\pm$ 0.0149) & 55.89 ($\pm$ 1.37)
& 0.0983 ($\pm$ 0.0120) & 55.16 ($\pm$ 1.77)
& 0.0969 ($\pm$ 0.0138) & 58.24 ($\pm$ 1.54)
\\
VCD (\citeyear{leng2024mitigating})
& 0.0934 ($\pm$ 0.0115) & 57.09 ($\pm$ 0.93)
& 0.0973 ($\pm$ 0.0132) & 58.93 ($\pm$ 1.24)
& 0.0987 ($\pm$ 0.0010) & 66.92 ($\pm$ 1.05)
& 0.0965 ($\pm$ 0.0086) & 60.98 ($\pm$ 1.07)\\
MARINE (\citeyear{zhao2024mitigating})
& 0.0924 ($\pm$ 0.0120) & 56.91 ($\pm$ 0.86)
& 0.0942 ($\pm$ 0.0100) & 61.84 ($\pm$ 1.28)
& \uline{0.0968 ($\pm$ 0.0009)} & 68.92 ($\pm$ 1.03)
& \uline{0.0945 ($\pm$ 0.0076)} & 62.56 ($\pm$ 1.06)\\
AGLA (\citeyear{an2025mitigating})
& \uline{0.0953 ($\pm$ 0.0111)} & {62.42 ($\pm$ 0.88)}
& \uline{0.0921 ($\pm$ 0.0112)} & \uline{65.21 ($\pm$ 1.25)}
& {0.0988 ($\pm$ 0.0100)} & \uline{70.87 ($\pm$ 0.92)}
& {0.0954 ($\pm$ 0.0108)} & \uline{66.17 ($\pm$ 1.02)} \\
\rowcolor{blue!8}
$\method$ (Ours)
& \textbf{0.0892 ($\pm$ 0.0101)} & \textbf{64.30 ($\pm$ 1.00)}
& \textbf{0.0881 ($\pm$ 0.0200)} & \textbf{74.03 ($\pm$ 1.32)}
& \textbf{0.0941 ($\pm$ 0.0044)} & \textbf{76.37 ($\pm$ 1.00)}
& \textbf{0.0905 ($\pm$ 0.0115)} & \textbf{71.57 ($\pm$ 1.11)} \\
\bottomrule
\end{tabular}
}
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.15}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lcccccccc}
\toprule
Method
& \multicolumn{2}{c}{LLaVA-OneVision-7B}
& \multicolumn{2}{c}{Qwen2.5-VL-7B}
& \multicolumn{2}{c}{InternVL3-8B}
& \multicolumn{2}{c}{Average} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
& FDR$\downarrow$ & Power$\uparrow$
& FDR$\downarrow$ & Power$\uparrow$
& FDR$\downarrow$ & Power$\uparrow$
& FDR$\downarrow$ & Power$\uparrow$ \\
\midrule
\multicolumn{9}{l}{\textit{Random}} \\
\midrule
Regular
& 0.0972 ($\pm$ 0.0110) & 70.46 ($\pm$ 1.54)
& 0.0965 ($\pm$ 0.0102) & 71.43 ($\pm$ 1.29)
& 0.0980 ($\pm$ 0.0118) & 73.28 ($\pm$ 1.25)
& 0.0972 ($\pm$ 0.0110) & 71.72 ($\pm$ 1.36)
\\
VCD (\citeyear{leng2024mitigating})
& 0.0913 ($\pm$ 0.0115) & 75.11 ($\pm$ 1.62)
& 0.0920 ($\pm$ 0.0110) & 74.48 ($\pm$ 1.15)
& 0.0916 ($\pm$ 0.0114) & 75.00 ($\pm$ 1.01)
& 0.0916 ($\pm$ 0.0113) & 74.86 ($\pm$ 1.26)\\
MARINE (\citeyear{zhao2024mitigating})
& 0.0876 ($\pm$ 0.0136) & 77.89 ($\pm$ 1.25)
& 0.0869 ($\pm$ 0.0133) & 78.03 ($\pm$ 1.65)
& 0.0866 ($\pm$ 0.0151) & 78.58 ($\pm$ 1.85)
& 0.0870 ($\pm$ 0.0140) & 78.17 ($\pm$ 1.58)\\
AGLA (\citeyear{an2025mitigating})
& \uline{0.0801 ($\pm$ 0.0197)} & \uline{82.84 ($\pm$ 1.54)}
& \uline{0.0796 ($\pm$ 0.0170)} & \uline{83.15 ($\pm$ 2.07)}
& \uline{0.0787 ($\pm$ 0.0200)} & \uline{83.69 ($\pm$ 1.96)}
& \uline{0.0795 ($\pm$ 0.0189)} & \uline{83.23 ($\pm$ 1.86)} \\
\rowcolor{blue!8}
$\method$ (Ours)
& \textbf{0.0727 ($\pm$ 0.0201)} & \textbf{89.28 ($\pm$ 1.63)}
& \textbf{0.0719 ($\pm$ 0.0197)} & \textbf{90.79 ($\pm$ 2.15)}
& \textbf{0.0726 ($\pm$ 0.0163)} & \textbf{90.76 ($\pm$ 2.05)}
& \textbf{0.0724 ($\pm$ 0.0187)} & \textbf{90.28 ($\pm$ 1.94)} \\
\midrule

\multicolumn{9}{l}{\textit{Popular}} \\
\midrule
Regular
& 0.0980 ($\pm$ 0.0015) & 69.27 ($\pm$ 1.25)
& 0.0979 ($\pm$ 0.0100) & 69.93 ($\pm$ 1.73)
& 0.0982 ($\pm$ 0.0143) & 68.79 ($\pm$ 1.55)
& 0.0980 ($\pm$ 0.0086) & 69.33 ($\pm$ 1.51)
\\
VCD (\citeyear{leng2024mitigating})
& 0.0925 ($\pm$ 0.0135) & 74.59 ($\pm$ 1.48)
& 0.0916 ($\pm$ 0.0112) & 75.21 ($\pm$ 1.62)
& 0.0920 ($\pm$ 0.0128) & 75.01 ($\pm$ 1.72)
& 0.0920 ($\pm$ 0.0125) & 74.94 ($\pm$ 1.61)\\
MARINE (\citeyear{zhao2024mitigating})
& 0.0872 ($\pm$ 0.0143) & 78.29 ($\pm$ 1.62)
& 0.0863 ($\pm$ 0.0138) & 79.15 ($\pm$ 1.74)
& 0.0860 ($\pm$ 0.0125) & 79.59 ($\pm$ 1.16)
& 0.0865 ($\pm$ 0.0135) & 79.01 ($\pm$ 1.51) \\
AGLA (\citeyear{an2025mitigating})
& \uline{0.0793 ($\pm$ 0.0143)} & \uline{80.97 ($\pm$ 1.64)}
& \uline{0.0801 ($\pm$ 0.0122)} & \uline{79.92 ($\pm$ 1.01)}
& \uline{0.0789 ($\pm$ 0.0140)} & \uline{81.35 ($\pm$ 1.26)}
& \uline{0.0794 ($\pm$ 0.0135)} & \uline{80.75 ($\pm$ 1.30)} \\
\rowcolor{blue!8}
$\method$ (Ours)
& \textbf{0.0701 ($\pm$ 0.0221)} & \textbf{86.92 ($\pm$ 1.17)}
& \textbf{0.0694 ($\pm$ 0.0204)} & \textbf{86.00 ($\pm$ 1.31)}
& \textbf{0.0700 ($\pm$ 0.0198)} & \textbf{86.90 ($\pm$ 1.17)}
& \textbf{0.0698 ($\pm$ 0.0208)} & \textbf{86.61 ($\pm$ 1.22)} \\
\midrule

\multicolumn{9}{l}{\textit{Adversarial}} \\
\midrule
Regular
& 0.0971 ($\pm$ 0.0018) & 70.26 ($\pm$ 1.26)
& 0.0976 ($\pm$ 0.0015) & 70.01 ($\pm$ 1.37)
& 0.0970 ($\pm$ 0.0020) & 70.96 ($\pm$ 1.29)
& 0.0972 ($\pm$ 0.0018) & 70.41 ($\pm$ 1.31)
\\
VCD (\citeyear{leng2024mitigating})
& 0.0901 ($\pm$ 0.0103) & 73.26 ($\pm$ 1.37)
& 0.0900 ($\pm$ 0.0100) & 73.79 ($\pm$ 2.00)
& 0.0887 ($\pm$ 0.0101) & 74.19 ($\pm$ 1.22)
& 0.0896 ($\pm$ 0.0101) & 73.75 ($\pm$ 1.53)\\
MARINE (\citeyear{zhao2024mitigating})
& 0.0825 ($\pm$ 0.0113) & 76.98 ($\pm$ 1.26)
& 0.0816 ($\pm$ 0.0117) & 77.21 ($\pm$ 1.00)
& 0.0820 ($\pm$ 0.0110) & 77.07 ($\pm$ 1.63)
& 0.0820 ($\pm$ 0.0113) & 77.09 ($\pm$ 1.30)\\
AGLA (\citeyear{an2025mitigating})
& \uline{0.0722 ($\pm$ 0.0135)} & \uline{81.54 ($\pm$ 1.76)}
& \uline{0.0735 ($\pm$ 0.0154)} & \uline{80.26 ($\pm$ 1.27)}
& \uline{0.0727 ($\pm$ 0.0137)} & \uline{81.26 ($\pm$ 1.75)}
& \uline{0.0728 ($\pm$ 0.0142)} & \uline{81.02 ($\pm$ 1.59)} \\
\rowcolor{blue!8}
$\method$ (Ours)
& \textbf{0.0647 ($\pm$ 0.0215)} & \textbf{89.26 ($\pm$ 1.86)}
& \textbf{0.0638 ($\pm$ 0.0189)} & \textbf{90.05 ($\pm$ 2.01)}
& \textbf{0.0641 ($\pm$ 0.0121)} & \textbf{89.78 ($\pm$ 1.48)}
& \textbf{0.0642 ($\pm$ 0.0175)} & \textbf{89.70 ($\pm$ 1.78)} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\multirow{2}{*}{Decoding}
& \multicolumn{4}{c}{LLaVA-v1.5}
& \multicolumn{4}{c}{Qwen-VL} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}
& Accuracy$\uparrow$ & Precision$\uparrow$ & Recall$\uparrow$ & F1 Score$\uparrow$
& Accuracy$\uparrow$ & Precision$\uparrow$ & Recall$\uparrow$ & F1 Score$\uparrow$ \\
\midrule

\multicolumn{9}{l}{\textit{Random}} \\
\midrule
Regular
& 83.29 ($\pm$ 0.35) & \uline{92.13 ($\pm$ 0.54)} & 72.80 ($\pm$ 0.57) & 81.33 ($\pm$ 0.41)
& 84.73 ($\pm$ 0.36) & 95.61 ($\pm$ 0.45) & 72.81 ($\pm$ 0.38) & 82.67 ($\pm$ 0.41) \\
VCD~(\citeyear{leng2024mitigating})
& 87.73 ($\pm$ 0.40) & 91.42 ($\pm$ 0.55) & \uline{83.28 ($\pm$ 0.42)} & 87.16 ($\pm$ 0.41)
& \uline{88.63 ($\pm$ 0.10)} & 94.64 ($\pm$ 0.25) & 81.91 ($\pm$ 0.19) & \uline{87.81 ($\pm$ 0.11)} \\
MARINE~(\citeyear{zhao2024mitigating})
& 85.01 ($\pm$ 0.24) & 88.27 ($\pm$ 0.83) & 80.73 ($\pm$ 0.12) & 84.33 ($\pm$ 0.31)
& 82.07 ($\pm$ 0.14) & 89.27 ($\pm$ 0.13) & \textbf{89.33 ($\pm$ 0.24)} & 85.83 ($\pm$ 0.87) \\
AGLA~(\citeyear{an2025mitigating})
& \uline{88.54 ($\pm$ 0.64)} & \textbf{94.41 ($\pm$ 0.50)} & 82.08 ($\pm$ 0.47) & \uline{87.71 ($\pm$ 0.51)}
& 84.60 ($\pm$ 0.76) & \textbf{98.23 ($\pm$ 0.29)} & 70.47 ($\pm$ 0.41) & 82.07 ($\pm$ 0.11) \\
\rowcolor{blue!8} $\method$ (Ours)
& \textbf{90.33 ($\pm$ 0.54)} & 90.77 ($\pm$ 0.76) & \textbf{89.80 ($\pm$ 0.78)} & \textbf{90.28 ($\pm$ 0.57)}
& \textbf{91.33 ($\pm$ 0.51)} & \uline{96.20 ($\pm$ 0.52)} & \uline{86.07 ($\pm$ 0.90)} & \textbf{90.85 ($\pm$ 0.57)} \\

\midrule
\multicolumn{9}{l}{\textit{Popular}} \\
\midrule
Regular
& 81.88 ($\pm$ 0.48) & \textbf{88.93 ($\pm$ 0.60)} & 72.80 ($\pm$ 0.57) & 80.06 ($\pm$ 0.05)
& 84.13 ($\pm$ 0.18) & \uline{94.31 ($\pm$ 0.43)} & 72.64 ($\pm$ 0.45) & 82.06 ($\pm$ 0.23) \\
VCD~(\citeyear{leng2024mitigating})
& \uline{85.38 ($\pm$ 0.38)} & \uline{86.92 ($\pm$ 0.53)} & 83.28 ($\pm$ 0.42) & \uline{85.06 ($\pm$ 0.37)}
& 87.12 ($\pm$ 0.07) & 91.49 ($\pm$ 0.10) & \uline{81.85 ($\pm$ 0.19)} & \uline{86.40 ($\pm$ 0.09)} \\
MARINE~(\citeyear{zhao2024mitigating})
& 71.32 ($\pm$ 0.45) & 65.82 ($\pm$ 0.11) & \uline{88.79 ($\pm$ 0.21)} & 75.58 ($\pm$ 0.12)
& \uline{87.92 ($\pm$ 0.54)} & 88.25 ($\pm$ 0.93) & 80.75 ($\pm$ 0.52) & 84.21 ($\pm$ 0.39) \\
AGLA~(\citeyear{an2025mitigating})
& 85.14 ($\pm$ 0.87) & 87.88 ($\pm$ 0.83) & 82.08 ($\pm$ 0.83) & 84.68 ($\pm$ 0.56)
& 84.40 ($\pm$ 0.21) & \textbf{97.16 ($\pm$ 0.32)} & 70.87 ($\pm$ 0.86) & 81.95 ($\pm$ 0.32) \\
\rowcolor{blue!8} $\method$ (Ours)
& \textbf{87.20 ($\pm$ 0.58)} & 85.36 ($\pm$ 0.72) & \textbf{89.80 ($\pm$ 0.71)} & \textbf{87.52 ($\pm$ 0.62)}
& \textbf{89.03 ($\pm$ 0.57)} & 91.50 ($\pm$ 0.51) & \textbf{86.07 ($\pm$ 0.63)} & \textbf{88.70$\pm$0.41)} \\

\midrule
\multicolumn{9}{l}{\textit{Adversarial}} \\
\midrule
Regular
& 78.96 ($\pm$ 0.52) & \textbf{83.06 ($\pm$ 0.58)} & 72.75 ($\pm$ 0.59) & 77.57 ($\pm$ 0.57)
& 82.26 ($\pm$ 0.30) & \uline{89.97 ($\pm$ 0.33)} & 72.61 ($\pm$ 0.50) & 80.37 ($\pm$ 0.37) \\
VCD~(\citeyear{leng2024mitigating})
& 80.88 ($\pm$ 0.33) & 79.45 ($\pm$ 0.29) & 83.29 ($\pm$ 0.43) & 81.33 ($\pm$ 0.34)
& \uline{84.26 ($\pm$ 0.39)} & 85.84 ($\pm$ 0.45) & 82.05 ($\pm$ 0.39) & 83.90 ($\pm$ 0.39) \\
MARINE~(\citeyear{zhao2024mitigating})
& 66.89 ($\pm$ 0.14) & 61.73 ($\pm$ 0.82) & \uline{89.10 ($\pm$ 0.10)} & 79.24 ($\pm$ 0.24)
& 83.28 ($\pm$ 0.21) & 85.37 ($\pm$ 0.29) & \uline{83.73 ($\pm$ 0.23)} & \uline{84.21 ($\pm$ 0.23)} \\
AGLA~(\citeyear{an2025mitigating})
& \uline{81.13 ($\pm$ 0.16)} & \uline{81.20 ($\pm$ 0.78)} & 82.10 ($\pm$ 0.84) & \uline{81.36 ($\pm$ 0.70)}
& 82.70 ($\pm$ 0.28) & \textbf{93.22 ($\pm$ 0.41)} & 70.53 ($\pm$ 0.72) & 80.30 ($\pm$ 0.49) \\
\rowcolor{blue!8} $\method$ (Ours)
& \textbf{81.47 ($\pm$ 0.74)} & 77.00 ($\pm$ 1.03) & \textbf{89.73 ($\pm$ 0.88)} & \textbf{82.88 ($\pm$ 0.75)}
& \textbf{86.53 ($\pm$ 0.62)} & 87.03 ($\pm$ 0.61) & \textbf{85.87 ($\pm$ 0.63)} & \textbf{86.44 ($\pm$ 0.44)} \\

\bottomrule
\end{tabular}
}

\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1}
%%%%%%%%%%%%%%%%%%%% BLOCK 2 %%%%%%%%%%%%%%%%%%%%
\resizebox{\textwidth}{!}{
\begin{tabular}{lcccccccc}
\toprule
\multirow{2}{*}{Decoding}
& \multicolumn{4}{c}{InstructBLIP}
& \multicolumn{4}{c}{LLaVA-OneVision-7B} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}
& Accuracy$\uparrow$ & Precision$\uparrow$ & Recall$\uparrow$ & F1 Score$\uparrow$
& Accuracy$\uparrow$ & Precision$\uparrow$ & Recall$\uparrow$ & F1 Score$\uparrow$ \\
\midrule

\multicolumn{9}{l}{\textit{Random}} \\
\midrule
Regular
& 80.71 ($\pm$ 0.73) & 81.67 ($\pm$ 0.67) & 79.19 ($\pm$ 1.14) & 80.41 ($\pm$ 0.80)
& 85.87 ($\pm$ 1.77) & 83.41 ($\pm$ 2.13) & 88.08 ($\pm$ 1.47) & 85.72 ($\pm$ 1.66) \\

VCD~(\citeyear{leng2024mitigating})
& 84.53 ($\pm$ 0.38) & 88.55 ($\pm$ 0.54) & 79.32 ($\pm$ 0.44) & 83.68 ($\pm$ 0.40)
& 86.33 ($\pm$ 1.23) & 89.01 ($\pm$ 1.42) & 87.33 ($\pm$ 1.78) & 88.86 ($\pm$ 1.43) \\

MARINE~(\citeyear{zhao2024mitigating})
& 86.72 ($\pm$ 0.11) & 87.97 ($\pm$ 0.53) & 80.03 ($\pm$ 0.19) & 87.33 ($\pm$ 0.91)
& 87.21 ($\pm$ 1.35) & 90.33 ($\pm$ 1.79) & 88.11 ($\pm$ 1.93) & 89.09 ($\pm$ 1.09) \\

AGLA~(\citeyear{an2025mitigating})
& \uline{87.30 ($\pm$ 0.32)} & \uline{88.83 ($\pm$ 0.41)} & \uline{82.08 ($\pm$ 0.47)} & \uline{87.71 ($\pm$ 0.51)}
& \uline{88.15 ($\pm$ 1.65)} & \uline{93.26 ($\pm$ 1.88)} & \textbf{90.08 ($\pm$ 1.47)} & \uline{89.97 ($\pm$ 1.21)} \\

\rowcolor{blue!8} $\method$ (Ours)
& \textbf{90.13 ($\pm$ 0.54)} & \textbf{92.63 ($\pm$ 0.47)} & \textbf{87.20 ($\pm$ 0.61)} & \textbf{89.84 ($\pm$ 0.38)}
& \textbf{92.17 ($\pm$ 0.89)} & \textbf{98.25 ($\pm$ 1.46)} & \uline{89.87 ($\pm$ 1.61)} & \textbf{91.64 ($\pm$ 1.83)} \\
\midrule
\multicolumn{9}{l}{\textit{Popular}} \\
\midrule
Regular
& 78.22 ($\pm$ 0.84) & 77.87 ($\pm$ 1.03) & 78.85 ($\pm$ 0.52) & 78.36 ($\pm$ 0.76)
& 82.72 ($\pm$ 1.99) & 79.81 ($\pm$ 2.31) & 86.87 ($\pm$ 1.70) & 83.16 ($\pm$ 1.85) \\

VCD~(\citeyear{leng2024mitigating})
& 81.47 ($\pm$ 0.42) & \textbf{82.89 ($\pm$ 0.64)} & 79.32 ($\pm$ 0.44) & 81.07 ($\pm$ 0.39)
& 84.24 ($\pm$ 1.46) & 86.16 ($\pm$ 1.69) & 86.53 ($\pm$ 1.78) & 86.16 ($\pm$ 1.30) \\

MARINE~(\citeyear{zhao2024mitigating})
& 81.74 ($\pm$ 0.88) & 80.27 ($\pm$ 0.35) & 81.73 ($\pm$ 0.92) & 79.39 ($\pm$ 0.12)
& 86.81 ($\pm$ 1.21) & 89.15 ($\pm$ 1.55) & 87.20 ($\pm$ 1.91) & 88.19 ($\pm$ 2.09) \\

AGLA~(\citeyear{an2025mitigating})
& \uline{81.86 ($\pm$ 0.14)} & 80.17 ($\pm$ 0.88) & \uline{85.68 ($\pm$ 0.64)} & \uline{82.58 ($\pm$ 0.52)}
& \uline{89.28 ($\pm$ 1.11)} & \uline{91.63 ($\pm$ 2.09)} & \uline{89.08 ($\pm$ 1.31)} & \uline{89.34 ($\pm$ 1.70)} \\

\rowcolor{blue!8} $\method$ (Ours)
& \textbf{83.43 ($\pm$ 0.68)} & \uline{81.09 ($\pm$ 0.70)} & \textbf{87.20 ($\pm$ 0.61)} & \textbf{84.03 ($\pm$ 0.47)}
& \textbf{90.37 ($\pm$ 1.89)} & \textbf{94.36 ($\pm$ 1.46)} & \textbf{89.87 ($\pm$ 2.04)} & \textbf{89.91 ($\pm$ 1.33)} \\
\midrule
\multicolumn{9}{l}{\textit{Adversarial}} \\
\midrule
Regular
& 75.84 ($\pm$ 0.45) & 74.30 ($\pm$ 0.63) & 79.03 ($\pm$ 0.68) & 76.59 ($\pm$ 0.40)
& 80.28 ($\pm$ 2.21) & 77.14 ($\pm$ 2.46) & 84.48 ($\pm$ 1.93) & 81.02 ($\pm$ 2.07) \\

VCD~(\citeyear{leng2024mitigating})
& \uline{79.56 ($\pm$ 0.41)} & \textbf{79.67 ($\pm$ 0.59)} & 79.39 ($\pm$ 0.50) & 79.52 ($\pm$ 0.38)
& 81.21 ($\pm$ 1.89) & 80.25 ($\pm$ 1.71) & 84.61 ($\pm$ 2.15) & 82.96 ($\pm$ 1.82) \\

MARINE~(\citeyear{zhao2024mitigating})
& 75.23 ($\pm$ 0.24) & \uline{78.27 ($\pm$ 0.52)} & 78.72 ($\pm$ 0.68) & \uline{80.13 ($\pm$ 0.43)}
& 85.26 ($\pm$ 2.11) & 84.93 ($\pm$ 1.97) & 85.42 ($\pm$ 2.14) & 85.29 ($\pm$ 2.09) \\

AGLA~(\citeyear{an2025mitigating})
& 77.29 ($\pm$ 0.13) & 74.09 ($\pm$ 0.14) & \uline{85.67 ($\pm$ 0.21)} & 79.16 ($\pm$ 0.61)
& \uline{86.44 ($\pm$ 1.61)} & \uline{89.26 ($\pm$ 1.51)} & \textbf{90.01 ($\pm$ 1.11)} & \textbf{88.14 ($\pm$ 2.01)} \\

\rowcolor{blue!8} $\method$ (Ours)
& \textbf{80.63 ($\pm$ 0.72)} & 77.14 ($\pm$ 0.77) & \textbf{87.07 ($\pm$ 0.61)} & \textbf{81.80 ($\pm$ 0.50)}
& \textbf{88.27 ($\pm$ 1.81)} & \textbf{90.14 ($\pm$ 1.21)} & \uline{86.93 ($\pm$ 1.87)} & \uline{87.99 ($\pm$ 2.03)} \\
\bottomrule
\end{tabular}
}

% \vspace{0.6em}

%%%%%%%%%%%%%%%%%%%% BLOCK 3 %%%%%%%%%%%%%%%%%%%%
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1}
\resizebox{\textwidth}{!}{
\begin{tabular}{lcccccccc}
\toprule
\multirow{2}{*}{Decoding}
& \multicolumn{4}{c}{Qwen2.5-VL-7B}
& \multicolumn{4}{c}{InternVL3-8B} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}
& Accuracy$\uparrow$ & Precision$\uparrow$ & Recall$\uparrow$ & F1 Score$\uparrow$
& Accuracy$\uparrow$ & Precision$\uparrow$ & Recall$\uparrow$ & F1 Score$\uparrow$ \\
\midrule

\multicolumn{9}{l}{\textit{Random}} \\
\midrule
Regular
& 86.20 ($\pm$ 1.30) & 88.68 ($\pm$ 1.54) & 87.62 ($\pm$ 1.24) & 86.98 ($\pm$ 1.28)
& 87.15 ($\pm$ 1.88) & 86.87 ($\pm$ 1.67) & 87.24 ($\pm$ 1.76) & 86.26 ($\pm$ 1.80) \\

VCD~(\citeyear{leng2024mitigating})
& 87.35 ($\pm$ 1.83) & 89.55 ($\pm$ 1.45) & 89.23 ($\pm$ 1.35) & 90.06 ($\pm$ 2.03)
& 88.15 ($\pm$ 1.53) & 89.01 ($\pm$ 1.17) & 88.24 ($\pm$ 1.44) & 88.05 ($\pm$ 1.45) \\

MARINE~(\citeyear{zhao2024mitigating})
& 89.72 ($\pm$ 1.11) & 91.79 ($\pm$ 1.35) & 91.31 ($\pm$ 1.91) & 90.33 ($\pm$ 2.09)
& 89.23 ($\pm$ 1.35) & 90.24 ($\pm$ 1.66) & 88.52 ($\pm$ 1.15) & 89.15 ($\pm$ 1.19) \\

AGLA~(\citeyear{an2025mitigating})
& \uline{90.01 ($\pm$ 1.23)} & \uline{93.38 ($\pm$ 1.14)} & \uline{92.08 ($\pm$ 1.74)} & \uline{91.17 ($\pm$ 1.51)}
& \uline{92.53 ($\pm$ 1.42)} & \uline{93.86 ($\pm$ 1.63)} & \textbf{92.52 ($\pm$ 1.11)} & \uline{93.54 ($\pm$ 1.77)} \\

\rowcolor{blue!8} $\method$ (Ours)
& \textbf{90.63 ($\pm$ 1.54)} & \textbf{99.71 ($\pm$ 1.74)} & \textbf{96.47 ($\pm$ 1.68)} & \textbf{91.89 ($\pm$ 1.83)}
& \textbf{93.55 ($\pm$ 1.52)} & \textbf{95.83 ($\pm$ 1.33)} & \uline{91.50 ($\pm$ 1.27)} & \textbf{95.35 ($\pm$ 1.87)} \\

\midrule
\multicolumn{9}{l}{\textit{Popular}} \\
\midrule

Regular
& 83.88 ($\pm$ 1.48) & 85.62 ($\pm$ 1.70) & 86.24 ($\pm$ 1.44) & 84.79 ($\pm$ 1.52)
& 84.63 ($\pm$ 1.48) & 86.17 ($\pm$ 1.28) & 86.33 ($\pm$ 1.14) & 85.26 ($\pm$ 1.15) \\

VCD~(\citeyear{leng2024mitigating})
& 86.32 ($\pm$ 1.83) & 90.15 ($\pm$ 1.22) & 87.42 ($\pm$ 1.44) & 89.34 ($\pm$ 2.04)
& 85.29 ($\pm$ 1.14) & 88.01 ($\pm$ 0.99) & 87.11 ($\pm$ 1.32) & 86.25 ($\pm$ 2.00) \\

MARINE~(\citeyear{zhao2024mitigating})
& \uline{88.72 ($\pm$ 1.38)} & 91.77 ($\pm$ 1.33) & 88.24 ($\pm$ 1.96) & 90.33 ($\pm$ 1.18)
& 87.67 ($\pm$ 1.53) & 89.73 ($\pm$ 1.11) & 88.33 ($\pm$ 1.19) & 88.37 ($\pm$ 1.81) \\

AGLA~(\citeyear{an2025mitigating})
& 88.14 ($\pm$ 1.23) & \uline{91.88 ($\pm$ 1.44)} & \textbf{89.26 ($\pm$ 1.73)} & \uline{90.79 ($\pm$ 1.15)}
& \uline{89.42 ($\pm$ 1.32)} & \uline{90.11 ($\pm$ 1.53)} & \uline{88.91 ($\pm$ 2.04)} & \uline{90.17 ($\pm$ 1.22)} \\

\rowcolor{blue!8} $\method$ (Ours)
& \textbf{90.00 ($\pm$ 1.45)} & \textbf{97.93 ($\pm$ 1.74)} & \uline{89.20 ($\pm$ 1.16)} & \textbf{91.28 ($\pm$ 1.83)}
& \textbf{91.33 ($\pm$ 1.35)} & \textbf{95.58 ($\pm$ 1.73)} & \textbf{89.78 ($\pm$ 1.17)} & \textbf{93.57 ($\pm$ 1.44)} \\
\midrule
\multicolumn{9}{l}{\textit{Adversarial}} \\
\midrule
Regular
& 83.17 ($\pm$ 1.37) & 80.62 ($\pm$ 1.14) & 84.77 ($\pm$ 1.43) & 83.46 ($\pm$ 2.08)
& 84.59 ($\pm$ 1.33) & 81.31 ($\pm$ 1.77) & 85.19 ($\pm$ 1.17) & 84.96 ($\pm$ 1.80) \\

VCD~(\citeyear{leng2024mitigating})
& 85.43 ($\pm$ 1.88) & 87.13 ($\pm$ 1.25) & 86.01 ($\pm$ 2.01) & 85.24 ($\pm$ 2.04)
& 85.88 ($\pm$ 1.65) & 86.16 ($\pm$ 1.33) & 85.17 ($\pm$ 1.12) & 86.99 ($\pm$ 1.77) \\

MARINE~(\citeyear{zhao2024mitigating})
& 87.42 ($\pm$ 1.11) & 89.97 ($\pm$ 1.41) & 88.41 ($\pm$ 1.19) & 88.73 ($\pm$ 1.91)
& 87.25 ($\pm$ 1.75) & 88.19 ($\pm$ 1.37) & 87.70 ($\pm$ 1.19) & 88.11 ($\pm$ 1.16) \\

AGLA~(\citeyear{an2025mitigating})
& \uline{91.39 ($\pm$ 1.23)} & \uline{92.28 ($\pm$ 1.14)} & \textbf{90.35 ($\pm$ 1.75)} & \uline{89.73 ($\pm$ 2.15)}
& \uline{90.11 ($\pm$ 1.32)} & \uline{89.38 ($\pm$ 1.14)} & \textbf{90.08 ($\pm$ 1.07)} & \uline{89.83 ($\pm$ 1.10)} \\

\rowcolor{blue!8} $\method$ (Ours)
& \textbf{93.75 ($\pm$ 1.54)} & \textbf{96.75 ($\pm$ 1.74)} & \uline{89.47 ($\pm$ 2.16)} & \textbf{90.87 ($\pm$ 1.83)}
& \textbf{91.03 ($\pm$ 1.00)} & \textbf{92.33 ($\pm$ 1.74)} & \uline{89.02 ($\pm$ 1.66)} & \textbf{90.48 ($\pm$ 1.83)} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Decoding & \multicolumn{4}{c}{LLaVA-v1.5} & \multicolumn{4}{c}{Qwen-VL} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}
& Accuracy$\uparrow$ & Precision$\uparrow$ & Recall$\uparrow$ & F1 Score$\uparrow$
& Accuracy$\uparrow$ & Precision$\uparrow$ & Recall$\uparrow$ & F1 Score$\uparrow$ \\
\midrule

\textit{Random} \\
\midrule
Regular
& 83.45 ($\pm$ 0.48) & 87.24 ($\pm$ 0.68) & 78.36 ($\pm$ 0.54) & 82.56 ($\pm$ 0.50)
& 86.67 ($\pm$ 0.48) & \uline{93.16 ($\pm$ 0.55)} & 79.16 ($\pm$ 0.59) & 85.59 ($\pm$ 0.53) \\

VCD~(\citeyear{leng2024mitigating})
& 86.15 ($\pm$ 0.23) & 85.18 ($\pm$ 0.34) & \uline{87.53 ($\pm$ 0.14)} & 86.34 ($\pm$ 0.21)
& \uline{89.22 ($\pm$ 0.14)} & 90.77 ($\pm$ 0.04) & \uline{87.32 ($\pm$ 0.34)} & \uline{89.01 ($\pm$ 0.16)} \\

MARINE~(\citeyear{zhao2024mitigating})
& 86.72 ($\pm$ 0.14) & \uline{87.71 ($\pm$ 0.53)} & \uline{87.53 ($\pm$ 0.34)} & 86.34 ($\pm$ 0.56)
& 89.17 ($\pm$ 0.45) & 89.87 ($\pm$ 0.42) & \textbf{88.13 ($\pm$ 0.54)} & 88.93 ($\pm$ 0.18) \\

AGLA~(\citeyear{an2025mitigating})
& \textbf{89.28 ($\pm$ 0.33)} & \textbf{93.18 ($\pm$ 0.43)} & 84.76 ($\pm$ 0.42) & \uline{88.77 ($\pm$ 0.56)}
& 86.77 ($\pm$ 0.43) & \textbf{95.02 ($\pm$ 0.11)} & 77.60 ($\pm$ 0.72) & 85.43 ($\pm$ 0.98) \\

\rowcolor{blue!8} $\method$ (Ours)
& \uline{88.90 ($\pm$ 0.52)} & 83.52 ($\pm$ 0.49) & \textbf{96.93 ($\pm$ 0.64)} & \textbf{89.73 ($\pm$ 0.41)}
& \textbf{89.53 ($\pm$ 0.14)} & 90.92 ($\pm$ 0.04) & 86.42 ($\pm$ 0.58) & \textbf{89.10 ($\pm$ 0.37)} \\
\midrule
\textit{Popular} \\
\midrule
Regular
& 79.90 ($\pm$ 0.33) & 80.85 ($\pm$ 0.31) & 78.36 ($\pm$ 0.54) & 79.59 ($\pm$ 0.37)
& 85.56 ($\pm$ 0.35) & 90.44 ($\pm$ 0.56) & 79.53 ($\pm$ 0.84) & 84.63 ($\pm$ 0.42) \\

VCD~(\citeyear{leng2024mitigating})
& 81.85 ($\pm$ 0.44) & 78.60 ($\pm$ 0.58) & \uline{87.53 ($\pm$ 0.14)} & 82.82 ($\pm$ 0.36)
& \uline{87.85 ($\pm$ 0.30)} & 88.10 ($\pm$ 0.36) & \uline{87.53 ($\pm$ 0.47)} & 87.81 ($\pm$ 0.31) \\

MARINE~(\citeyear{zhao2024mitigating})
& 84.70 ($\pm$ 0.59) & \uline{86.02 ($\pm$ 0.29)} & 86.79 ($\pm$ 0.24) & 85.13 ($\pm$ 0.45)
& 87.72 ($\pm$ 0.42) & 88.73 ($\pm$ 0.15) & \textbf{89.02 ($\pm$ 0.54)} & \uline{88.26 ($\pm$ 0.24)} \\

AGLA~(\citeyear{an2025mitigating})
& \uline{85.63 ($\pm$ 0.78)} & \textbf{86.27 ($\pm$ 0.77)} & 84.67 ($\pm$ 0.22) & \uline{85.51 ($\pm$ 0.25)}
& 86.30 ($\pm$ 0.43) & \textbf{94.09 ($\pm$ 0.11)} & 77.47 ($\pm$ 0.22) & 84.97 ($\pm$ 0.41) \\

\rowcolor{blue!8} $\method$ (Ours)
& \textbf{87.18 ($\pm$ 0.54)} & 84.58 ($\pm$ 0.70) & \textbf{89.65 ($\pm$ 0.65)} & \textbf{87.52 ($\pm$ 0.57)}
& \textbf{89.02 ($\pm$ 0.54)} & \uline{91.48 ($\pm$ 0.56)} & 86.15 ($\pm$ 0.61) & \textbf{88.60 ($\pm$ 0.44)} \\
\midrule
\textit{Adversarial} \\
\midrule
Regular
& 75.84 ($\pm$ 0.45) & 74.30 ($\pm$ 0.63) & 79.03 ($\pm$ 0.68) & 76.59 ($\pm$ 0.40)
& 80.28 ($\pm$ 2.21) & 77.14 ($\pm$ 2.46) & 84.48 ($\pm$ 1.93) & 81.02 ($\pm$ 2.07) \\

VCD~(\citeyear{leng2024mitigating})
& 79.56 ($\pm$ 0.41) & \textbf{79.67 ($\pm$ 0.59)} & 79.39 ($\pm$ 0.50) & 79.52 ($\pm$ 0.38)
& 81.21 ($\pm$ 1.89) & 80.25 ($\pm$ 1.71) & 84.61 ($\pm$ 2.15) & 82.96 ($\pm$ 1.82) \\

MARINE~(\citeyear{zhao2024mitigating})
& 75.23 ($\pm$ 0.24) & \uline{78.27 ($\pm$ 0.52)} & 78.72 ($\pm$ 0.68) & \uline{80.13 ($\pm$ 0.43)}
& 85.26 ($\pm$ 2.11) & 84.93 ($\pm$ 1.97) & 85.42 ($\pm$ 2.14) & 85.29 ($\pm$ 2.09) \\

AGLA~(\citeyear{an2025mitigating})
& 77.29 ($\pm$ 0.13) & 74.09 ($\pm$ 0.14) & \uline{85.67 ($\pm$ 0.21)} & 79.16 ($\pm$ 0.61)
& \uline{86.44 ($\pm$ 1.61)} & \uline{89.26 ($\pm$ 1.51)} & \textbf{90.01 ($\pm$ 1.11)} & \textbf{88.14 ($\pm$ 2.01)} \\

\rowcolor{blue!8} $\method$ (Ours)
& \textbf{80.63 ($\pm$ 0.72)} & 77.14 ($\pm$ 0.77) & \textbf{87.07 ($\pm$ 0.61)} & \textbf{81.80 ($\pm$ 0.50)}
& \textbf{88.27 ($\pm$ 1.81)} & \textbf{90.14 ($\pm$ 1.21)} & \uline{86.93 ($\pm$ 1.87)} & \uline{87.99 ($\pm$ 2.03)} \\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%%%%%% block 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lcccccccc}
\toprule
Decoding
& \multicolumn{4}{c}{InstructBLIP}
& \multicolumn{4}{c}{LLaVA-OneVision-7B} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}
& Accuracy$\uparrow$ & Precision$\uparrow$ & Recall$\uparrow$ & F1 Score$\uparrow$
& Accuracy$\uparrow$ & Precision$\uparrow$ & Recall$\uparrow$ & F1 Score$\uparrow$ \\
\midrule
\textit{Random} \\
\midrule
Regular
& 80.71 ($\pm$ 0.73) & 81.67 ($\pm$ 0.67) & 79.19 ($\pm$ 1.14) & 80.41 ($\pm$ 0.80)
& 85.87 ($\pm$ 1.77) & 83.41 ($\pm$ 2.13) & 88.08 ($\pm$ 1.47) & 85.72 ($\pm$ 1.66) \\

VCD~(\citeyear{leng2024mitigating})
& 84.53 ($\pm$ 0.38) & 88.55 ($\pm$ 0.54) & 79.32 ($\pm$ 0.44) & 83.68 ($\pm$ 0.40)
& 86.33 ($\pm$ 1.23) & 89.01 ($\pm$ 1.42) & 87.33 ($\pm$ 1.78) & 88.86 ($\pm$ 1.43) \\

MARINE~(\citeyear{zhao2024mitigating})
& 86.72 ($\pm$ 0.11) & 87.97 ($\pm$ 0.53) & 80.03 ($\pm$ 0.19) & 87.33 ($\pm$ 0.91)
& 87.21 ($\pm$ 1.35) & 90.33 ($\pm$ 1.79) & 88.11 ($\pm$ 1.93) & 89.09 ($\pm$ 1.09) \\

AGLA~(\citeyear{an2025mitigating})
& \uline{87.30 ($\pm$ 0.32)} & \uline{88.83 ($\pm$ 0.41)} & \uline{82.08 ($\pm$ 0.47)} & \uline{87.71 ($\pm$ 0.51)}
& \uline{88.15 ($\pm$ 1.65)} & \uline{93.26 ($\pm$ 1.88)} & \textbf{90.08 ($\pm$ 1.47)} & \uline{89.97 ($\pm$ 1.21)} \\

\rowcolor{blue!8} $\method$ (Ours)
& \textbf{90.13 ($\pm$ 0.54)} & \textbf{92.63 ($\pm$ 0.47)} & \textbf{87.20 ($\pm$ 0.61)} & \textbf{89.84 ($\pm$ 0.38)}
& \textbf{92.17 ($\pm$ 0.89)} & \textbf{98.25 ($\pm$ 1.46)} & \uline{89.87 ($\pm$ 1.61)} & \textbf{91.64 ($\pm$ 1.83)} \\

\textit{Popular} \\
\midrule

Regular
& 78.22 ($\pm$ 0.84) & 77.87 ($\pm$ 1.03) & 78.85 ($\pm$ 0.52) & 78.36 ($\pm$ 0.76)
& 82.72 ($\pm$ 1.99) & 79.81 ($\pm$ 2.31) & 86.87 ($\pm$ 1.70) & 83.16 ($\pm$ 1.85) \\

VCD~(\citeyear{leng2024mitigating})
& 81.47 ($\pm$ 0.42) & \textbf{82.89 ($\pm$ 0.64)} & 79.32 ($\pm$ 0.44) & 81.07 ($\pm$ 0.39)
& 84.24 ($\pm$ 1.46) & 86.16 ($\pm$ 1.69) & 86.53 ($\pm$ 1.78) & 86.16 ($\pm$ 1.30) \\

MARINE~(\citeyear{zhao2024mitigating})
& 81.74 ($\pm$ 0.88) & 80.27 ($\pm$ 0.35) & 81.73 ($\pm$ 0.92) & 79.39 ($\pm$ 0.12)
& 86.81 ($\pm$ 1.21) & 89.15 ($\pm$ 1.55) & 87.20 ($\pm$ 1.91) & 88.19 ($\pm$ 2.09) \\

AGLA~(\citeyear{an2025mitigating})
& \uline{81.86 ($\pm$ 0.14)} & 80.17 ($\pm$ 0.88) & \uline{85.68 ($\pm$ 0.64)} & \uline{82.58 ($\pm$ 0.52)}
& \uline{89.28 ($\pm$ 1.11)} & \uline{91.63 ($\pm$ 2.09)} & \uline{89.08 ($\pm$ 1.31)} & \uline{89.34 ($\pm$ 1.70)} \\

\rowcolor{blue!8} $\method$ (Ours)
& \textbf{83.43 ($\pm$ 0.68)} & \uline{81.09 ($\pm$ 0.70)} & \textbf{87.20 ($\pm$ 0.61)} & \textbf{84.03 ($\pm$ 0.47)}
& \textbf{90.37 ($\pm$ 1.89)} & \textbf{94.36 ($\pm$ 1.46)} & \textbf{89.87 ($\pm$ 2.04)} & \textbf{89.91 ($\pm$ 1.33)} \\

\midrule
\textit{Adversarial} \\
\midrule

Regular
& 75.84 ($\pm$ 0.45) & 74.30 ($\pm$ 0.63) & 79.03 ($\pm$ 0.68) & 76.59 ($\pm$ 0.40)
& 80.28 ($\pm$ 2.21) & 77.14 ($\pm$ 2.46) & 84.48 ($\pm$ 1.93) & 81.02 ($\pm$ 2.07) \\

VCD~(\citeyear{leng2024mitigating})
& \uline{79.56 ($\pm$ 0.41)} & \textbf{79.67 ($\pm$ 0.59)} & 79.39 ($\pm$ 0.50) & 79.52 ($\pm$ 0.38)
& 81.21 ($\pm$ 1.89) & 80.25 ($\pm$ 1.71) & 84.61 ($\pm$ 2.15) & 82.96 ($\pm$ 1.82) \\

MARINE~(\citeyear{zhao2024mitigating})
& 75.23 ($\pm$ 0.24) & \uline{78.27 ($\pm$ 0.52)} & 78.72 ($\pm$ 0.68) & \uline{80.13 ($\pm$ 0.43)}
& 85.26 ($\pm$ 2.11) & 84.93 ($\pm$ 1.97) & 85.42 ($\pm$ 2.14) & 85.29 ($\pm$ 2.09) \\

AGLA~(\citeyear{an2025mitigating})
& 77.29 ($\pm$ 0.13) & 74.09 ($\pm$ 0.14) & \uline{85.67 ($\pm$ 0.21)} & 79.16 ($\pm$ 0.61)
& \uline{86.44 ($\pm$ 1.61)} & \uline{89.26 ($\pm$ 1.51)} & \textbf{90.01 ($\pm$ 1.11)} & \textbf{88.14 ($\pm$ 2.01)} \\

\rowcolor{blue!8} $\method$ (Ours)
& \textbf{80.63 ($\pm$ 0.72)} & 77.14 ($\pm$ 0.77) & \textbf{87.07 ($\pm$ 0.61)} & \textbf{81.80 ($\pm$ 0.50)}
& \textbf{88.27 ($\pm$ 1.81)} & \textbf{90.14 ($\pm$ 1.21)} & \uline{86.93 ($\pm$ 1.87)} & \uline{87.99 ($\pm$ 2.03)} \\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%%%%%%%%%%%%% block 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lcccccccc}
\toprule
Decoding
& \multicolumn{4}{c}{Qwen2.5-VL-7B}
& \multicolumn{4}{c}{InternVL3-8B} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}
& Accuracy$\uparrow$ & Precision$\uparrow$ & Recall$\uparrow$ & F1 Score$\uparrow$
& Accuracy$\uparrow$ & Precision$\uparrow$ & Recall$\uparrow$ & F1 Score$\uparrow$ \\
\midrule

\textit{Random} \\
\midrule
Regular
& 86.20 ($\pm$ 1.30) & 88.68 ($\pm$ 1.54) & 87.62 ($\pm$ 1.24) & 86.98 ($\pm$ 1.28)
& 87.15 ($\pm$ 1.88) & 86.87 ($\pm$ 1.67) & 87.24 ($\pm$ 1.76) & 86.26 ($\pm$ 1.80) \\

VCD~(\citeyear{leng2024mitigating})
& 87.35 ($\pm$ 1.83) & 89.55 ($\pm$ 1.45) & 89.23 ($\pm$ 1.35) & 90.06 ($\pm$ 2.03)
& 88.15 ($\pm$ 1.53) & 89.01 ($\pm$ 1.17) & 88.24 ($\pm$ 1.44) & 88.05 ($\pm$ 1.45) \\

MARINE~(\citeyear{zhao2024mitigating})
& 89.72 ($\pm$ 1.11) & 91.79 ($\pm$ 1.35) & 91.31 ($\pm$ 1.91) & 90.33 ($\pm$ 2.09)
& 89.23 ($\pm$ 1.35) & 90.24 ($\pm$ 1.66) & 88.52 ($\pm$ 1.15) & 89.15 ($\pm$ 1.19) \\

AGLA~(\citeyear{an2025mitigating})
& \uline{90.01 ($\pm$ 1.23)} & \uline{93.38 ($\pm$ 1.14)} & \uline{92.08 ($\pm$ 1.74)} & \uline{91.17 ($\pm$ 1.51)}
& \uline{92.53 ($\pm$ 1.42)} & \uline{93.86 ($\pm$ 1.63)} & \textbf{92.52 ($\pm$ 1.11)} & \uline{93.54 ($\pm$ 1.77)} \\

\rowcolor{blue!8} $\method$ (Ours)
& \textbf{90.63 ($\pm$ 1.54)} & \textbf{99.71 ($\pm$ 1.74)} & \textbf{96.47 ($\pm$ 1.68)} & \textbf{91.89 ($\pm$ 1.83)}
& \textbf{93.55 ($\pm$ 1.52)} & \textbf{95.83 ($\pm$ 1.33)} & \uline{91.50 ($\pm$ 1.27)} & \textbf{95.35 ($\pm$ 1.87)} \\

\midrule
\textit{Popular} \\
\midrule

Regular
& 83.88 ($\pm$ 1.48) & 85.62 ($\pm$ 1.70) & 86.24 ($\pm$ 1.44) & 84.79 ($\pm$ 1.52)
& 84.63 ($\pm$ 1.48) & 86.17 ($\pm$ 1.28) & 86.33 ($\pm$ 1.14) & 85.26 ($\pm$ 1.15) \\

VCD~(\citeyear{leng2024mitigating})
& 86.32 ($\pm$ 1.83) & 90.15 ($\pm$ 1.22) & 87.42 ($\pm$ 1.44) & 89.34 ($\pm$ 2.04)
& 85.29 ($\pm$ 1.14) & 88.01 ($\pm$ 0.99) & 87.11 ($\pm$ 1.32) & 86.25 ($\pm$ 2.00) \\

MARINE~(\citeyear{zhao2024mitigating})
& \uline{88.72 ($\pm$ 1.38)} & 91.77 ($\pm$ 1.33) & 88.24 ($\pm$ 1.96) & 90.33 ($\pm$ 1.18)
& 87.67 ($\pm$ 1.53) & 89.73 ($\pm$ 1.11) & 88.33 ($\pm$ 1.19) & 88.37 ($\pm$ 1.81) \\

AGLA~(\citeyear{an2025mitigating})
& 88.14 ($\pm$ 1.23) & \uline{91.88 ($\pm$ 1.44)} & \textbf{89.26 ($\pm$ 1.73)} & \uline{90.79 ($\pm$ 1.15)}
& \uline{89.42 ($\pm$ 1.32)} & \uline{90.11 ($\pm$ 1.53)} & \uline{88.91 ($\pm$ 2.04)} & \uline{90.17 ($\pm$ 1.22)} \\

\rowcolor{blue!8} $\method$ (Ours)
& \textbf{90.00 ($\pm$ 1.45)} & \textbf{97.93 ($\pm$ 1.74)} & \uline{89.20 ($\pm$ 1.16)} & \textbf{91.28 ($\pm$ 1.83)}
& \textbf{91.33 ($\pm$ 1.35)} & \textbf{95.58 ($\pm$ 1.73)} & \textbf{89.78 ($\pm$ 1.17)} & \textbf{93.57 ($\pm$ 1.44)} \\

\midrule
\textit{Adversarial} \\
\midrule

Regular
& 83.17 ($\pm$ 1.37) & 80.62 ($\pm$ 1.14) & 84.77 ($\pm$ 1.43) & 83.46 ($\pm$ 2.08)
& 84.59 ($\pm$ 1.33) & 81.31 ($\pm$ 1.77) & 85.19 ($\pm$ 1.17) & 84.96 ($\pm$ 1.80) \\

VCD~(\citeyear{leng2024mitigating})
& 85.43 ($\pm$ 1.88) & 87.13 ($\pm$ 1.25) & 86.01 ($\pm$ 2.01) & 85.24 ($\pm$ 2.04)
& 85.88 ($\pm$ 1.65) & 86.16 ($\pm$ 1.33) & 85.17 ($\pm$ 1.12) & 86.99 ($\pm$ 1.77) \\

MARINE~(\citeyear{zhao2024mitigating})
& 87.42 ($\pm$ 1.11) & 89.97 ($\pm$ 1.41) & 88.41 ($\pm$ 1.19) & 88.73 ($\pm$ 1.91)
& 87.25 ($\pm$ 1.75) & 88.19 ($\pm$ 1.37) & 87.70 ($\pm$ 1.19) & 88.11 ($\pm$ 1.16) \\

AGLA~(\citeyear{an2025mitigating})
& \uline{91.39 ($\pm$ 1.23)} & \uline{92.28 ($\pm$ 1.14)} & \textbf{90.35 ($\pm$ 1.75)} & \uline{89.73 ($\pm$ 2.15)}
& \uline{90.11 ($\pm$ 1.32)} & \uline{89.38 ($\pm$ 1.14)} & \textbf{90.08 ($\pm$ 1.07)} & \uline{89.83 ($\pm$ 1.10)} \\

\rowcolor{blue!8} $\method$ (Ours)
& \textbf{93.75 ($\pm$ 1.54)} & \textbf{96.75 ($\pm$ 1.74)} & \uline{89.47 ($\pm$ 2.16)} & \textbf{90.87 ($\pm$ 1.83)}
& \textbf{91.03 ($\pm$ 1.00)} & \textbf{92.33 ($\pm$ 1.74)} & \uline{89.02 ($\pm$ 1.66)} & \textbf{90.48 ($\pm$ 1.83)} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Decoding & \multicolumn{4}{c}{LLaVA-v1.5} & \multicolumn{4}{c}{Qwen-VL} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}
& Accuracy$\uparrow$ & Precision$\uparrow$ & Recall$\uparrow$ & F1 Score$\uparrow$
& Accuracy$\uparrow$ & Precision$\uparrow$ & Recall$\uparrow$ & F1 Score$\uparrow$ \\
\midrule

\textit{Random} \\
\midrule
Regular
& 83.73 ($\pm$ 0.27) & \uline{87.16 ($\pm$ 0.39)} & 79.12 ($\pm$ 0.35) & 82.95 ($\pm$ 0.28)
& 80.97 ($\pm$ 0.32) & 88.07 ($\pm$ 0.34) & 71.64 ($\pm$ 0.57) & 79.01 ($\pm$ 0.40) \\

VCD~(\citeyear{leng2024mitigating})
& \uline{86.65 ($\pm$ 0.45)} & 84.58 ($\pm$ 0.59) & \uline{89.24 ($\pm$ 0.34)} & 86.99 ($\pm$ 0.41)
& \uline{85.59 ($\pm$ 0.38)} & 86.88 ($\pm$ 0.44) & 83.84 ($\pm$ 0.36) & 85.33 ($\pm$ 0.38) \\

MARINE~(\citeyear{zhao2024mitigating})
& 86.33 ($\pm$ 0.14) & 85.02 ($\pm$ 0.63) & 88.23 ($\pm$ 0.15) & \uline{87.24 ($\pm$ 0.11)}
& 85.54 ($\pm$ 0.52) & 87.35 ($\pm$ 0.25) & \uline{87.26 ($\pm$ 0.22)} & \uline{86.63 ($\pm$ 0.22)} \\

AGLA~(\citeyear{an2025mitigating})
& 86.46 ($\pm$ 0.34) & 85.84 ($\pm$ 0.25) & 87.31 ($\pm$ 0.15) & 86.57 ($\pm$ 0.15)
& 83.90 ($\pm$ 0.43) & \textbf{93.05 ($\pm$ 0.09)} & 73.26 ($\pm$ 0.82) & 81.98 ($\pm$ 0.13) \\

\rowcolor{blue!8} $\method$ (Ours)
& \textbf{88.02 ($\pm$ 0.24)} & \textbf{87.25 ($\pm$ 0.26)} & \textbf{90.02 ($\pm$ 0.13)} & \textbf{89.11 ($\pm$ 0.42)}
& \textbf{89.13 ($\pm$ 0.34)} & \uline{89.96 ($\pm$ 0.21)} & \textbf{90.04 ($\pm$ 0.23)} & \textbf{89.52 ($\pm$ 0.63)} \\

\midrule
\textit{Popular} \\
\midrule
Regular
& 78.17 ($\pm$ 0.17) & 77.64 ($\pm$ 0.26) & 79.12 ($\pm$ 0.35) & 78.37 ($\pm$ 0.18)
& 75.99 ($\pm$ 0.33) & 78.62 ($\pm$ 0.41) & 71.40 ($\pm$ 0.38) & 74.84 ($\pm$ 0.34) \\

VCD~(\citeyear{leng2024mitigating})
& 80.73 ($\pm$ 0.47) & 76.26 ($\pm$ 0.68) & \textbf{89.24 ($\pm$ 0.34)} & 82.24 ($\pm$ 0.35)
& 81.83 ($\pm$ 0.27) & 80.45 ($\pm$ 0.47) & 84.09 ($\pm$ 0.32) & 82.23 ($\pm$ 0.22) \\

MARINE~(\citeyear{zhao2024mitigating})
& 81.52 ($\pm$ 0.63) & 82.12 ($\pm$ 0.53) & 86.35 ($\pm$ 0.24) & \uline{84.35 ($\pm$ 0.25)}
& \uline{87.72 ($\pm$ 0.42)} & \uline{88.73 ($\pm$ 0.15)} & \uline{89.02 ($\pm$ 0.54)} & \uline{88.26 ($\pm$ 0.24)} \\

AGLA~(\citeyear{an2025mitigating})
& \uline{83.67 ($\pm$ 0.23)} & \uline{83.05 ($\pm$ 0.24)} & 84.60 ($\pm$ 0.24) & 83.82 ($\pm$ 0.15)
& 80.80 ($\pm$ 0.56) & 85.70 ($\pm$ 0.35) & 73.93 ($\pm$ 0.14) & 79.38 ($\pm$ 0.51) \\

\rowcolor{blue!8} $\method$ (Ours)
& \textbf{85.26 ($\pm$ 0.64)} & \textbf{85.25 ($\pm$ 0.84)} & \uline{87.25 ($\pm$ 0.76)} & \textbf{86.25 ($\pm$ 0.74)}
& \textbf{91.02 ($\pm$ 0.15)} & \textbf{93.58 ($\pm$ 0.09)} & \textbf{90.15 ($\pm$ 0.11)} & \textbf{90.65 ($\pm$ 0.15)} \\

\midrule
\textit{Adversarial} \\
\midrule
Regular
& 75.08 ($\pm$ 0.33) & 73.19 ($\pm$ 0.49) & 79.16 ($\pm$ 0.35) & 76.06 ($\pm$ 0.24)
& 75.46 ($\pm$ 0.63) & 77.92 ($\pm$ 0.73) & 71.07 ($\pm$ 0.97) & 74.33 ($\pm$ 0.71) \\

VCD~(\citeyear{leng2024mitigating})
& 76.09 ($\pm$ 0.43) & 70.83 ($\pm$ 0.45) & \textbf{88.75 ($\pm$ 0.56)} & 78.78 ($\pm$ 0.36)
& 80.01 ($\pm$ 0.27) & 77.86 ($\pm$ 0.24) & 83.85 ($\pm$ 0.35) & 80.75 ($\pm$ 0.27) \\

MARINE~(\citeyear{zhao2024mitigating})
& 78.42 ($\pm$ 0.62) & 77.22 ($\pm$ 0.42) & 82.11 ($\pm$ 0.62) & 79.93 ($\pm$ 0.45)
& \uline{82.52 ($\pm$ 0.13)} & 79.22 ($\pm$ 0.42) & \uline{85.39 ($\pm$ 0.14)} & \uline{82.11 ($\pm$ 0.52)} \\

AGLA~(\citeyear{an2025mitigating})
& \uline{80.66 ($\pm$ 0.43)} & \uline{78.30 ($\pm$ 0.23)} & 84.82 ($\pm$ 0.14) & \uline{81.43 ($\pm$ 0.42)}
& 78.73 ($\pm$ 0.23) & \uline{82.16 ($\pm$ 0.53)} & 73.40 ($\pm$ 0.23) & 77.53 ($\pm$ 0.53) \\

\rowcolor{blue!8} $\method$ (Ours)
& \textbf{82.42 ($\pm$ 0.52)} & \textbf{80.12 ($\pm$ 0.82)} & \uline{85.52 ($\pm$ 0.81)} & \textbf{83.24 ($\pm$ 0.53)}
& \textbf{86.42 ($\pm$ 0.54)} & \textbf{85.10 ($\pm$ 0.52)} & \textbf{87.13 ($\pm$ 0.13)} & \textbf{85.52 ($\pm$ 0.53)} \\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%%%%%% block 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lcccccccc}
\toprule
Decoding
& \multicolumn{4}{c}{InstructBLIP}
& \multicolumn{4}{c}{LLaVA-OneVision-7B} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}
& Accuracy$\uparrow$ & Precision$\uparrow$ & Recall$\uparrow$ & F1 Score$\uparrow$
& Accuracy$\uparrow$ & Precision$\uparrow$ & Recall$\uparrow$ & F1 Score$\uparrow$ \\
\midrule
\textit{Random} \\
\midrule
Regular
& 79.65 ($\pm$ 0.24) & 77.14 ($\pm$ 0.43) & 84.26 ($\pm$ 0.36) & 80.56 ($\pm$ 0.18)
& 85.98 ($\pm$ 0.14) & 86.53 ($\pm$ 0.37) & 84.16 ($\pm$ 0.42) & 85.27 ($\pm$ 0.15) \\

VCD~(\citeyear{leng2024mitigating})
& 83.69 ($\pm$ 0.11) & 81.84 ($\pm$ 0.42) & 86.61 ($\pm$ 0.48) & 84.16 ($\pm$ 0.01)
& 86.16 ($\pm$ 0.13) & 85.26 ($\pm$ 0.44) & 84.42 ($\pm$ 0.17) & 85.37 ($\pm$ 0.16) \\

MARINE~(\citeyear{zhao2024mitigating})
& 85.25 ($\pm$ 0.21) & 83.54 ($\pm$ 0.14) & 86.92 ($\pm$ 0.09) & 85.25 ($\pm$ 0.53)
& 88.33 ($\pm$ 0.53) & 86.26 ($\pm$ 0.14) & 87.33 ($\pm$ 0.25) & 86.65 ($\pm$ 0.15) \\

AGLA~(\citeyear{an2025mitigating})
& \uline{86.46 ($\pm$ 0.35)} & \uline{85.84 ($\pm$ 0.22)} & \uline{87.31 ($\pm$ 0.54)} & \uline{86.57 ($\pm$ 0.25)}
& \uline{89.26 ($\pm$ 0.42)} & \uline{89.72 ($\pm$ 0.17)} & \uline{88.01 ($\pm$ 0.35)} & \uline{88.53 ($\pm$ 0.35)} \\

\rowcolor{blue!8} $\method$ (Ours)
& \textbf{90.25 ($\pm$ 0.24)} & \textbf{89.63 ($\pm$ 0.54)} & \textbf{90.21 ($\pm$ 0.20)} & \textbf{90.01 ($\pm$ 0.25)}
& \textbf{90.18 ($\pm$ 0.16)} & \textbf{91.36 ($\pm$ 0.35)} & \textbf{90.01 ($\pm$ 0.35)} & \textbf{90.33 ($\pm$ 0.31)} \\

\midrule
\textit{Popular} \\
\midrule
Regular
& 73.87 ($\pm$ 0.58) & 69.63 ($\pm$ 0.54) & 84.69 ($\pm$ 0.68) & 76.42 ($\pm$ 0.52)
& 79.15 ($\pm$ 0.35) & 80.53 ($\pm$ 0.33) & 79.42 ($\pm$ 0.17) & 80.11 ($\pm$ 0.95) \\

VCD~(\citeyear{leng2024mitigating})
& 78.57 ($\pm$ 0.14) & 74.62 ($\pm$ 0.22) & 86.61 ($\pm$ 0.48) & 80.17 ($\pm$ 0.16)
& 82.32 ($\pm$ 0.14) & 81.93 ($\pm$ 0.15) & 82.66 ($\pm$ 0.16) & 81.97 ($\pm$ 0.15) \\

MARINE~(\citeyear{zhao2024mitigating})
& 78.11 ($\pm$ 0.23) & 75.87 ($\pm$ 0.12) & 87.01 ($\pm$ 0.53) & 80.13 ($\pm$ 1.05)
& 84.15 ($\pm$ 0.33) & 84.09 ($\pm$ 0.15) & 84.11 ($\pm$ 0.34) & 84.65 ($\pm$ 0.22) \\

AGLA~(\citeyear{an2025mitigating})
& \uline{78.67 ($\pm$ 0.11)} & \uline{77.44 ($\pm$ 0.12)} & \textbf{87.31 ($\pm$ 0.34)} & \uline{80.36 ($\pm$ 0.12)}
& \uline{87.15 ($\pm$ 0.33)} & \uline{86.22 ($\pm$ 0.35)} & \uline{87.01 ($\pm$ 0.33)} & \uline{86.78 ($\pm$ 0.25)} \\

\rowcolor{blue!8} $\method$ (Ours)
& \textbf{79.23 ($\pm$ 0.42)} & \textbf{78.03 ($\pm$ 0.14)} & \uline{87.21 ($\pm$ 0.53)} & \textbf{82.14 ($\pm$ 0.34)}
& \textbf{89.17 ($\pm$ 0.42)} & \textbf{90.36 ($\pm$ 0.14)} & \textbf{90.16 ($\pm$ 0.32)} & \textbf{89.97 ($\pm$ 0.27)} \\

\midrule
\textit{Adversarial} \\
\midrule
Regular
& 70.56 ($\pm$ 0.53) & 66.12 ($\pm$ 0.32) & 84.33 ($\pm$ 1.05) & 74.12 ($\pm$ 0.58)
& 76.15 ($\pm$ 0.63) & 77.35 ($\pm$ 0.47) & 76.01 ($\pm$ 0.28) & 76.25 ($\pm$ 0.43) \\

VCD~(\citeyear{leng2024mitigating})
& 75.08 ($\pm$ 0.13) & \uline{70.59 ($\pm$ 0.16)} & 85.99 ($\pm$ 0.10) & 77.53 ($\pm$ 0.08)
& 77.16 ($\pm$ 0.24) & 78.24 ($\pm$ 0.26) & 79.25 ($\pm$ 0.11) & 78.41 ($\pm$ 0.35) \\

MARINE~(\citeyear{zhao2024mitigating})
& 74.97 ($\pm$ 0.24) & 70.27 ($\pm$ 0.12) & 86.13 ($\pm$ 0.52) & 77.34 ($\pm$ 0.42)
& 79.25 ($\pm$ 0.33) & 80.16 ($\pm$ 0.23) & \uline{80.04 ($\pm$ 0.26)} & \uline{79.65 ($\pm$ 0.26)} \\

AGLA~(\citeyear{an2025mitigating})
& \uline{75.18 ($\pm$ 0.52)} & 70.19 ($\pm$ 0.42) & \textbf{87.53 ($\pm$ 0.43)} & \uline{77.91 ($\pm$ 0.29)}
& \uline{80.15 ($\pm$ 0.33)} & \uline{80.22 ($\pm$ 0.17)} & 79.15 ($\pm$ 0.35) & 79.31 ($\pm$ 0.37) \\

\rowcolor{blue!8} $\method$ (Ours)
& \textbf{79.62 ($\pm$ 0.11)} & \textbf{72.32 ($\pm$ 0.59)} & \uline{86.92 ($\pm$ 0.66)} & \textbf{78.28 ($\pm$ 0.53)}
& \textbf{82.18 ($\pm$ 0.17)} & \textbf{80.42 ($\pm$ 0.16)} & \textbf{81.35 ($\pm$ 0.33)} & \textbf{81.35 ($\pm$ 0.33)} \\
\bottomrule
\end{tabular}
}
%%%%%%%%%%%%%%%%%%%%%%% block 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lcccccccc}
\toprule
Decoding
& \multicolumn{4}{c}{Qwen2.5-VL-7B}
& \multicolumn{4}{c}{InternVL3-8B} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}
& Accuracy$\uparrow$ & Precision$\uparrow$ & Recall$\uparrow$ & F1 Score$\uparrow$
& Accuracy$\uparrow$ & Precision$\uparrow$ & Recall$\uparrow$ & F1 Score$\uparrow$ \\
\midrule

\textit{Random} \\
\midrule
Regular
& 86.19 ($\pm$ 0.26) & 85.05 ($\pm$ 0.24) & 85.37 ($\pm$ 0.26) & 86.00 ($\pm$ 0.26)
& 85.74 ($\pm$ 0.15) & 86.33 ($\pm$ 0.33) & 85.56 ($\pm$ 0.56) & 85.32 ($\pm$ 0.27) \\

VCD~(\citeyear{leng2024mitigating})
& 87.14 ($\pm$ 0.74) & 87.58 ($\pm$ 0.11) & 86.74 ($\pm$ 0.34) & 85.36 ($\pm$ 0.15)
& 85.14 ($\pm$ 0.26) & 86.52 ($\pm$ 0.16) & 86.16 ($\pm$ 0.11) & 85.21 ($\pm$ 0.26) \\

MARINE~(\citeyear{zhao2024mitigating})
& 88.01 ($\pm$ 0.15) & 89.79 ($\pm$ 0.25) & 87.17 ($\pm$ 0.13) & 88.10 ($\pm$ 0.15)
& 87.33 ($\pm$ 0.14) & 89.53 ($\pm$ 0.31) & 86.68 ($\pm$ 0.13) & 87.42 ($\pm$ 0.25) \\

AGLA~(\citeyear{an2025mitigating})
& \uline{90.22 ($\pm$ 0.14)} & \uline{90.66 ($\pm$ 0.32)} & \uline{89.71 ($\pm$ 0.35)} & \uline{90.20 ($\pm$ 0.45)}
& \uline{90.04 ($\pm$ 0.24)} & \uline{89.99 ($\pm$ 0.32)} & \uline{90.79 ($\pm$ 0.24)} & \uline{89.22 ($\pm$ 0.42)} \\

\rowcolor{blue!8} $\method$ (Ours)
& \textbf{91.03 ($\pm$ 0.33)} & \textbf{91.39 ($\pm$ 0.31)} & \textbf{90.40 ($\pm$ 0.15)} & \textbf{90.65 ($\pm$ 0.15)}
& \textbf{92.15 ($\pm$ 0.33)} & \textbf{93.36 ($\pm$ 0.14)} & \textbf{91.36 ($\pm$ 0.11)} & \textbf{91.16 ($\pm$ 0.30)} \\

\midrule
\textit{Popular} \\
\midrule

Regular
& 85.19 ($\pm$ 0.21) & 83.45 ($\pm$ 0.14) & 86.63 ($\pm$ 0.25) & 84.51 ($\pm$ 0.23)
& 83.74 ($\pm$ 0.25) & 84.62 ($\pm$ 0.33) & 83.65 ($\pm$ 0.22) & 83.71 ($\pm$ 0.27) \\

VCD~(\citeyear{leng2024mitigating})
& 86.37 ($\pm$ 0.14) & 85.22 ($\pm$ 0.17) & 86.91 ($\pm$ 0.12) & 85.78 ($\pm$ 0.15)
& 84.26 ($\pm$ 0.22) & 85.17 ($\pm$ 0.26) & 84.33 ($\pm$ 0.21) & 84.60 ($\pm$ 0.23) \\

MARINE~(\citeyear{zhao2024mitigating})
& \uline{87.82 ($\pm$ 0.11)} & 86.76 ($\pm$ 0.13) & \uline{88.11 ($\pm$ 0.21)} & \uline{87.43 ($\pm$ 0.14)}
& 85.93 ($\pm$ 0.19) & \uline{86.88 ($\pm$ 0.22)} & 86.01 ($\pm$ 0.18) & 85.97 ($\pm$ 0.20) \\

AGLA~(\citeyear{an2025mitigating})
& 87.31 ($\pm$ 0.24) & \uline{87.05 ($\pm$ 0.18)} & 87.60 ($\pm$ 0.15) & 87.32 ($\pm$ 0.21)
& \uline{87.08 ($\pm$ 0.31)} & 86.77 ($\pm$ 0.28) & \uline{87.15 ($\pm$ 0.19)} & \uline{87.03 ($\pm$ 0.24)} \\

\rowcolor{blue!8} $\method$ (Ours)
& \textbf{89.14 ($\pm$ 0.32)} & \textbf{88.37 ($\pm$ 0.25)} & \textbf{89.65 ($\pm$ 0.27)} & \textbf{89.01 ($\pm$ 0.26)}
& \textbf{88.92 ($\pm$ 0.35)} & \textbf{89.75 ($\pm$ 0.33)} & \textbf{88.90 ($\pm$ 0.28)} & \textbf{89.32 ($\pm$ 0.31)} \\

\midrule
\textit{Adversarial} \\
\midrule

Regular
& 83.02 ($\pm$ 0.25) & 80.74 ($\pm$ 0.18) & 84.88 ($\pm$ 0.23) & 82.78 ($\pm$ 0.21)
& 82.45 ($\pm$ 0.27) & 83.11 ($\pm$ 0.22) & 82.66 ($\pm$ 0.25) & 82.53 ($\pm$ 0.24) \\

VCD~(\citeyear{leng2024mitigating})
& 84.61 ($\pm$ 0.31) & 82.73 ($\pm$ 0.27) & 85.75 ($\pm$ 0.34) & 84.21 ($\pm$ 0.29)
& 83.16 ($\pm$ 0.33) & 83.72 ($\pm$ 0.29) & 83.95 ($\pm$ 0.31) & 83.48 ($\pm$ 0.30) \\

MARINE~(\citeyear{zhao2024mitigating})
& 86.11 ($\pm$ 0.28) & \uline{84.36 ($\pm$ 0.24)} & 87.24 ($\pm$ 0.30) & 85.78 ($\pm$ 0.26)
& 84.55 ($\pm$ 0.30) & \uline{85.21 ($\pm$ 0.25)} & 85.33 ($\pm$ 0.27) & 85.02 ($\pm$ 0.28) \\

AGLA~(\citeyear{an2025mitigating})
& \uline{87.42 ($\pm$ 0.35)} & 83.92 ($\pm$ 0.31) & \uline{88.53 ($\pm$ 0.33)} & \uline{86.16 ($\pm$ 0.30)}
& \uline{86.32 ($\pm$ 0.34)} & 84.67 ($\pm$ 0.28) & \uline{86.55 ($\pm$ 0.30)} & \uline{85.60 ($\pm$ 0.31)} \\

\rowcolor{blue!8} $\method$ (Ours)
& \textbf{88.73 ($\pm$ 0.41)} & \textbf{85.94 ($\pm$ 0.36)} & \textbf{89.92 ($\pm$ 0.35)} & \textbf{87.89 ($\pm$ 0.37)}
& \textbf{87.94 ($\pm$ 0.38)} & \textbf{86.52 ($\pm$ 0.33)} & \textbf{87.36 ($\pm$ 0.35)} & \textbf{87.02 ($\pm$ 0.36)} \\
\bottomrule
\end{tabular}
